Charting the landscape of Bardeen-Cooper-Schrieffer superconductors in experimentally known compounds

We perform a high-throughput computational search for novel phonon-mediated superconductors, starting from the Materials Cloud 3-dimensional structure database of experimentally known inorganic stoichiometric compounds. We first compute the Allen-Dynes critical temperature (T$_c$) for 4533 non-magnetic metals using a direct and progressively finer sampling of the electron-phonon couplings. For the candidates with the largest T$_c$, we use automated Wannierizations and electron-phonon interpolations to obtain a high-quality dataset for the most promising 250 dynamically stable structures, for which we calculate spectral functions, superconducting bandgaps, and isotropic Migdal-Eliashberg critical temperatures. For 140 of these, we also provide anisotropic Migdal-Eliashberg superconducting gaps and critical temperatures. The approach is remarkably successful in finding known superconductors, and we find 24 unknown ones with a predicted anisotropic T$_{\rm c}$ above 10~K. Among them, we identify a possible double gap superconductor (p-doped BaB$_2$), a non-magnetic half-Heusler ZrRuSb, and the perovskite TaRu$_3$C, all exhibiting significant T$_{\rm c}$. Finally, we introduce a sensitivity analysis to estimate the robustness of the predictions.

==> cod-1538908.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TiS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 0.1810       \\
        \textbf{Source database} & cod-1538908     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 18.9741     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-68461/pbesol-v1}{mc3d-68461} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3644  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=3.3309 & $\alpha$=90.0000  &     \textbf{Anisotropic $T_c$} [K] & -  \\
        b=3.3309 & $\beta$=90.0000   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=6.3661 & $\gamma$=120.0000  &   \textbf{Experimental $T_c$} [K] & -  \\
                &                  &   &          \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Ti     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		S      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		S      & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 28$\times$28$\times$13  & Smearing-\textbf{q} [meV] & 0.46\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 28$\times$28$\times$13  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent


\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{cod-1538908f.pdf}
        \includegraphics[width=0.95\textwidth]{cod-1538908f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry


==> cod-9012005.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Sn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I4/mmm$ (139)      & \textbf{Allen-Dynes $T_c$} [K] & 7.7057       \\
        \textbf{Source database} & cod-9012005~\cite{Straumanis_1949}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.1296     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-45284/pbesol-v1}{mc3d-45284} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.9087  \\
        \textbf{Structure confirmed} &true~\cite{Straumanis_1949} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The structure is slightly different from white Sn.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3251 & $\alpha$=105.4235 & \textbf{Isotropic $T_c$} [K] & 10.9726   \\
        b=3.3251 & $\beta$=105.4235   &   \textbf{Anisotropic $T_c$} [K] & 11.5714\\
        c=3.3251 & $\gamma$=117.9107  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.0955\\
                &                  &  \textbf{Experimental $T_c$} [K] & 3.701-3.722~\cite{Matthias_1963} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$17  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 41$\times$41$\times$41  & Smearing-\textbf{q} [meV] & 0.14\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 41$\times$41$\times$41  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{cod-9012005f.pdf}
        \includegraphics[width=0.95\textwidth]{cod-9012005f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> cod-9016510.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{KP}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P1$ (1)      & \textbf{Allen-Dynes $T_c$} [K] & 1.3708       \\
        \textbf{Source database} & cod-9016510     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.8206     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-2948/pbesol-v1}{mc3d-2948} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5336  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-mention &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.0839 & $\alpha$=90.0308 & \textbf{Isotropic $T_c$} [K] & 1.9480   \\
        b=3.9143 & $\beta$=114.0278   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.2428 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		K      & 0.4951 & 0.3690 & 0.0234 &        &        &        &       \\
		K      & 0.2134 & 0.8685 & 0.4601 &        &        &        &       \\
		P      & 0.9080 & 0.8689 & 0.8492 &        &        &        &       \\
		P      & 0.8005 & 0.3686 & 0.6343 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$13$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$4$\times$3     & Ecutwfc  [Ry]      & 86  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$8$\times$6      & Fine \textbf{k}-point       & 23$\times$33$\times$19  & Smearing-\textbf{q} [meV] & 0.55\\
      Coarse \textbf{q}-point & 3$\times$4$\times$3     & Fine \textbf{q}-point       & 23$\times$33$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{cod-9016510f.pdf}
        \includegraphics[width=0.95\textwidth]{cod-9016510f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-102016.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li$_2$CdPb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.4251       \\
        \textbf{Source database} & icsd-102016     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.6627     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-59929/pbesol-v1}{mc3d-59929} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8575  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.9357 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.2996   \\
        b=4.9357 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.9357 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Li     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Cd     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 114  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$20  & Smearing-\textbf{q} [meV] & 0.38\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-102016f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-102016f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-105158.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Pb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{1}$ (2)      & \textbf{Allen-Dynes $T_c$} [K] & 2.8612       \\
        \textbf{Source database} & icsd-105158     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.1529     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-1688/pbesol-v1}{mc3d-1688} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8895  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.1809 & $\alpha$=60.0478 & \textbf{Isotropic $T_c$} [K] & 4.1464   \\
        b=3.5771 & $\beta$=73.2147   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.5723 & $\gamma$=73.2567  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  7.2-7.22 ~\cite{Eisenstein_1954, Boorse_1950}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Pb     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pb     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$14$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 68  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 27$\times$26$\times$27  & Smearing-\textbf{q} [meV] & 0.10\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 27$\times$26$\times$27  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-105158f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-105158f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-105812.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TePt}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 3.5108       \\
        \textbf{Source database} & icsd-105812     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.6562     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-51296/pbesol-v1}{mc3d-51296} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8148  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3135 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.7192   \\
        b=4.3135 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.5676 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.59 ~\cite{Raub_1965}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Te     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Te     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		Pt     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Pt     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 22$\times$22$\times$15  & Smearing-\textbf{q} [meV] & 0.23\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 22$\times$22$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-105812f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-105812f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-105937.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SrRh$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 5.1470       \\
        \textbf{Source database} & icsd-105937     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.7855     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-47077/pbesol-v1}{mc3d-47077} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0546  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.4789 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.5923   \\
        b=5.4789 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.0933\\
        c=5.4789 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.8125\\
                &                  &  \textbf{Experimental $T_c$} [K] &  5.4 ~\cite{Gong_2020}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sr     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Sr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Rh     & 0.6250 & 0.6250 & 0.1250 &        &        &        &       \\
		Rh     & 0.6250 & 0.1250 & 0.6250 &        &        &        &       \\
		Rh     & 0.1250 & 0.6250 & 0.6250 &        &        &        &       \\
		Rh     & 0.6250 & 0.6250 & 0.6250 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 18$\times$18$\times$18  & Smearing-\textbf{q} [meV] & 0.28\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 18$\times$18$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-105937f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-105937f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-150969.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{RbBi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 0.4087       \\
        \textbf{Source database} & icsd-150969     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.0345     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-26815/pbesol-v1}{mc3d-26815} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4785  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=6.8664 & $\alpha$=60.0000  &   \textbf{Anisotropic $T_c$} [K]  & -  \\
        b=6.8664 & $\beta$=60.0000   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=6.8664 & $\gamma$=60.0000  &  \textbf{Experimental $T_c$} [K] & 4.15 ~\cite{Philip_2021}  \\
                &                  &   &         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Rb     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Rb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Bi     & 0.6250 & 0.6250 & 0.1250 &        &        &        &       \\
		Bi     & 0.6250 & 0.1250 & 0.6250 &        &        &        &       \\
		Bi     & 0.1250 & 0.6250 & 0.6250 &        &        &        &       \\
		Bi     & 0.6250 & 0.6250 & 0.6250 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 74  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.12\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-150969f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-150969f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-150970.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CsBi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 0.6438       \\
        \textbf{Source database} & icsd-150970     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.9634     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-8280/pbesol-v1}{mc3d-8280} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5253  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.9642 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 1.3208   \\
        b=6.9642 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.9642 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.65 ~\cite{Gutowska_2023}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Cs     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Cs     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Bi     & 0.6250 & 0.6250 & 0.1250 &        &        &        &       \\
		Bi     & 0.6250 & 0.1250 & 0.6250 &        &        &        &       \\
		Bi     & 0.1250 & 0.6250 & 0.6250 &        &        &        &       \\
		Bi     & 0.6250 & 0.6250 & 0.6250 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 74  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.11\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-150970f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-150970f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-192507.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ge}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 9.8329       \\
        \textbf{Source database} & icsd-192507~\cite{Jiang_2014}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.4148     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-2891/pbesol-v1}{mc3d-2891} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3215  \\
        \textbf{Structure confirmed} &false~\cite{Jiang_2014} \\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports GeH but not Ge.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9157 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 12.6096   \\
        b=3.9157 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.6824\\
        c=6.2281 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.2625\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ge     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ge     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ge     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Ge     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 38$\times$38$\times$21  & Smearing-\textbf{q} [meV] & 0.23\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 38$\times$38$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-192507f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-192507f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-200101.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 16.5859       \\
        \textbf{Source database} & icsd-200101~\cite{Graf_1977}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.8863     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-7805/pbesol-v1}{mc3d-7805} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.2235  \\
        \textbf{Structure confirmed} &false~\cite{Graf_1977} \\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports a hydrated TaS$_2$ structure where there should be intercalated K, H and O.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3395 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 21.7515   \\
        b=3.3395 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 25.0122\\
        c=14.8278 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.3400\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.3333 & 0.6667 & 0.7500 &        &        &        &       \\
		Ta     & 0.6667 & 0.3333 & 0.2500 &        &        &        &       \\
		S      & 0.0000 & 0.0000 & 0.8554 &        &        &        &       \\
		S      & 0.0000 & 0.0000 & 0.6446 &        &        &        &       \\
		S      & 0.0000 & 0.0000 & 0.3554 &        &        &        &       \\
		S      & 0.0000 & 0.0000 & 0.1446 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$3  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 70  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 28$\times$28$\times$6  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 28$\times$28$\times$6  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-200101f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-200101f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-31084.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrSi}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P1$ (1)      & \textbf{Allen-Dynes $T_c$} [K] & 0.0000       \\
        \textbf{Source database} & icsd-31084     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 23.3981     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-18092/pbesol-v1}{mc3d-18092} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.1755  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$1                     \\
        a=5.3252 & $\alpha$=90.0001  &  \textbf{Anisotropic $T_c$} [K]& -  \\
        b=3.7712 & $\beta$=110.7263   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=3.7697 & $\gamma$=90.0002  &  \textbf{Experimental $T_c$} [K] & -  \\
                &                  &  &        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.4649 & 0.3817 & 0.7366 &        &        &        &       \\
		Zr     & 0.0458 & 0.8817 & 0.0270 &        &        &        &       \\
		Si     & 0.5985 & 0.8817 & 0.3034 &        &        &        &       \\
		Si     & 0.9121 & 0.3817 & 0.4602 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$14$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$5$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$10$\times$6      & Fine \textbf{k}-point       & 23$\times$27$\times$16  & Smearing-\textbf{q} [meV] & 0.56\\
      Coarse \textbf{q}-point & 4$\times$5$\times$3     & Fine \textbf{q}-point       & 23$\times$27$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-31084f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-31084f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> icsd-35700.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrBr}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 3.6071       \\
        \textbf{Source database} & icsd-35700     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.2523     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-16169/pbesol-v1}{mc3d-16169} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7984  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.4532 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.3840   \\
        b=3.4532 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.7876\\
        c=10.7280 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.3708\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.6667 & 0.3333 & 0.6154 &        &        &        &       \\
		Zr     & 0.3333 & 0.6667 & 0.3846 &        &        &        &       \\
		Br     & 0.6667 & 0.3333 & 0.2035 &        &        &        &       \\
		Br     & 0.3333 & 0.6667 & 0.7965 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 27$\times$27$\times$8  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 27$\times$27$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-35700f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-35700f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-35701.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrCl}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 2.8213       \\
        \textbf{Source database} & icsd-35701     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.9589     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-4798/pbesol-v1}{mc3d-4798} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7045  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3529 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.2473   \\
        b=3.3529 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=10.2407 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0 ~\cite{Yamanaka_2010}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.6667 & 0.3333 & 0.6226 &        &        &        &       \\
		Zr     & 0.3333 & 0.6667 & 0.3774 &        &        &        &       \\
		Cl     & 0.6667 & 0.3333 & 0.2016 &        &        &        &       \\
		Cl     & 0.3333 & 0.6667 & 0.7984 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 28$\times$28$\times$8  & Smearing-\textbf{q} [meV] & 0.42\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 28$\times$28$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-35701f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-35701f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-43539.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ga}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Cmcm$ (63)      & \textbf{Allen-Dynes $T_c$} [K] & 6.4736       \\
        \textbf{Source database} & icsd-43539     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.2229     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-43696/pbesol-v1}{mc3d-43696} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3173  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{$\alpha$-Ga is stable at room temperature. This structure is orthorhombic (space group 63), its lattice constants are close to the $\beta$-Ga which is monoclinic (space group 64).} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3209 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 8.9647   \\
        b=4.3209 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.0059\\
        c=3.3511 & $\gamma$=142.2510  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.5460\\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.08-5.9 ~\cite{Parr_1973, Seidel_1958}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ga     & 0.8664 & 0.1336 & 0.7500 &        &        &        &       \\
		Ga     & 0.1336 & 0.8664 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$4     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$24  & Smearing-\textbf{q} [meV] & 0.24\\
      Coarse \textbf{q}-point & 5$\times$5$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-43539f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-43539f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-53646.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li$_2$HgGe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.5591       \\
        \textbf{Source database} & icsd-53646     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.7669     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15354/pbesol-v1}{mc3d-15354} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.2336  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5705 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.1449   \\
        b=4.5705 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.6933\\
        c=4.5705 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.2294\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Li     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Hg     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ge     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 34$\times$34$\times$34  & Smearing-\textbf{q} [meV] & 0.45\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 34$\times$34$\times$34  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-53646f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-53646f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-56172.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaH$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 7.1415       \\
        \textbf{Source database} & icsd-56172     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.3283     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-61306/pbesol-v1}{mc3d-61306} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8744  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is similar to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2065 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 8.2594   \\
        b=3.2065 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 11.7066\\
        c=3.2065 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.5904\\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.0 ~\cite{Horn_1947, Kuzovnikov_2017}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		H      & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		H      & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$16  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 1.90\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-56172f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-56172f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-57512.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BaAl$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 2.5331       \\
        \textbf{Source database} & icsd-57512     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.2225     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-18661/pbesol-v1}{mc3d-18661} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5924  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.0134 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 3.7812   \\
        b=6.0134 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.0134 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ba     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Ba     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Al     & 0.6250 & 0.6250 & 0.1250 &        &        &        &       \\
		Al     & 0.6250 & 0.1250 & 0.6250 &        &        &        &       \\
		Al     & 0.1250 & 0.6250 & 0.6250 &        &        &        &       \\
		Al     & 0.6250 & 0.6250 & 0.6250 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 56  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 16$\times$16$\times$16  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-57512f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-57512f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-58721.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Be$_2$Nb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 1.8098       \\
        \textbf{Source database} & icsd-58721     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 25.1272     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-25689/pbesol-v1}{mc3d-25689} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4840  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6183 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.9016   \\
        b=4.6183 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6183 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.6 ~\cite{Hosono_2015}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Be     & 0.6250 & 0.6250 & 0.1250 &        &        &        &       \\
		Be     & 0.6250 & 0.1250 & 0.6250 &        &        &        &       \\
		Be     & 0.1250 & 0.6250 & 0.6250 &        &        &        &       \\
		Be     & 0.6250 & 0.6250 & 0.6250 &        &        &        &       \\
		Nb     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Nb     & 0.0000 & 0.0000 & 1.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.84\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-58721f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-58721f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-58794.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{KBi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 2.9650       \\
        \textbf{Source database} & icsd-58794     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.0721     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-14257/pbesol-v1}{mc3d-14257} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9125  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.7927 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.1527   \\
        b=6.7927 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.7927 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.57 ~\cite{Sun_2016}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		K      & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		K      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Bi     & 0.6250 & 0.6250 & 0.1250 &        &        &        &       \\
		Bi     & 0.6250 & 0.1250 & 0.6250 &        &        &        &       \\
		Bi     & 0.1250 & 0.6250 & 0.6250 &        &        &        &       \\
		Bi     & 0.6250 & 0.6250 & 0.6250 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 86  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.15\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-58794f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-58794f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-600055.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Mg$_2$NiH$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $C2/m$ (12)      & \textbf{Allen-Dynes $T_c$} [K] & 4.5797       \\
        \textbf{Source database} & icsd-600055     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 30.8953     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-52920/pbesol-v1}{mc3d-52920} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5652  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4067 & $\alpha$=89.9995 & \textbf{Isotropic $T_c$} [K] & 6.0071   \\
        b=4.4067 & $\beta$=90.0005   &   \textbf{Anisotropic $T_c$} [K] & 7.5844\\
        c=6.4237 & $\gamma$=89.9758  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.8763\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mg     & 0.5000 & 0.0000 & 0.2498 & H      & 0.2443 & 0.7557 & 0.0001\\
		Mg     & 1.0000 & 0.5000 & 0.2498 & H      & 0.7557 & 0.2443 & 0.9999\\
		Mg     & 0.5000 & 1.0000 & 0.7502 & H      & 0.7442 & 0.7442 & 0.5000\\
		Mg     & 0.0000 & 0.5000 & 0.7502 & H      & 0.2558 & 0.2558 & 0.5000\\
		Ni     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ni     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$2     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$4      & Fine \textbf{k}-point       & 24$\times$24$\times$17  & Smearing-\textbf{q} [meV] & 2.51\\
      Coarse \textbf{q}-point & 3$\times$3$\times$2     & Fine \textbf{q}-point       & 24$\times$24$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-600055f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-600055f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-60614.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{V}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I4/mmm$ (139)      & \textbf{Allen-Dynes $T_c$} [K] & 20.3906       \\
        \textbf{Source database} & icsd-60614~\cite{Shafer_1969}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.5854     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-23745/pbesol-v1}{mc3d-23745} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.6275  \\
        \textbf{Structure confirmed} &true~\cite{Shafer_1969} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{Sample in source structure contains fluorine atom. Structure is then confirmed in another paper.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.5957 & $\alpha$=109.4702 & \textbf{Isotropic $T_c$} [K] & 27.0918   \\
        b=2.5957 & $\beta$=109.4702   &   \textbf{Anisotropic $T_c$} [K] & 26.0942\\
        c=2.5957 & $\gamma$=109.4732  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 5.2067\\
                &                  &  \textbf{Experimental $T_c$} [K] & 4.69-5.13~\cite{Eisenstein_1954} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		V      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 20$\times$20$\times$20  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 38$\times$38$\times$38  & Smearing-\textbf{q} [meV] & 0.35\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 38$\times$38$\times$38  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-60614f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-60614f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-614842.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ta(BMo)$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/mbm$ (127)      & \textbf{Allen-Dynes $T_c$} [K] & 9.6610       \\
        \textbf{Source database} & icsd-614842~\cite{Sobolev_1968}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 22.7603     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-68042/pbesol-v1}{mc3d-68042} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7888  \\
        \textbf{Structure confirmed} & true \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms that TaB$_2$Mo$_2$ is a solid solution of AlB$_2$-type TaB$_2$ and MoB$_2$.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.1161 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 12.1380   \\
        b=6.1161 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 14.2942\\
        c=3.1808 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.1569\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.5000 & 0.5000 & 0.0000 & Mo     & 0.1738 & 0.6738 & 0.5000\\
		Ta     & 0.0000 & 0.0000 & 0.0000 & Mo     & 0.8262 & 0.3262 & 0.5000\\
		B      & 0.6102 & 0.1102 & 0.0000 & Mo     & 0.3262 & 0.1738 & 0.5000\\
		B      & 0.3898 & 0.8898 & 0.0000 & Mo     & 0.6738 & 0.8262 & 0.5000\\
		B      & 0.8898 & 0.6102 & 0.0000 &        &        &        &       \\
		B      & 0.1102 & 0.3898 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 13$\times$13$\times$25  & Smearing-\textbf{q} [meV] & 0.82\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 13$\times$13$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-614842f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-614842f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-614887.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbB$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 10.6230       \\
        \textbf{Source database} & icsd-614887     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 30.5934     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-78085/pbesol-v1}{mc3d-78085} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7295  \\
        \textbf{Structure confirmed} &true~\cite{Schirber_1992} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not accessible. NbB$_2$ crystallizes in AlB$_2$-type ~\cite{Schirber_1992}.
        Stoichiometric NbB$_2$ has \TC~$<$ 2~K. But its \TC~is very sensitive to the length of c-axis.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.1086 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 13.0330   \\
        b=3.1086 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.8201\\
        c=3.3296 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8437\\
                &                  &  \textbf{Experimental $T_c$} [K] & 0.0-5.0~\cite{ Xiao_2006, Mudgel_2008} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		B      & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		B      & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$24  & Smearing-\textbf{q} [meV] & 1.09\\
      Coarse \textbf{q}-point & 5$\times$5$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-614887f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-614887f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-616428.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaBe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 1.8632       \\
        \textbf{Source database} & icsd-616428     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 20.6258     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-50687/pbesol-v1}{mc3d-50687} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5059  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6128 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.6860   \\
        b=4.6128 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6128 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Ta     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Be     & 0.6250 & 0.6250 & 0.1250 &        &        &        &       \\
		Be     & 0.6250 & 0.1250 & 0.6250 &        &        &        &       \\
		Be     & 0.1250 & 0.6250 & 0.6250 &        &        &        &       \\
		Be     & 0.6250 & 0.6250 & 0.6250 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.86\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-616428f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-616428f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-617229.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TlBi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 4.0565       \\
        \textbf{Source database} & icsd-617229     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.4828     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-843/pbesol-v1}{mc3d-843} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0387  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.7698 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.2637   \\
        b=5.7698 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.5989\\
        c=3.3996 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0546\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Tl     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Bi     & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		Bi     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 74  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 26$\times$26$\times$37  & Smearing-\textbf{q} [meV] & 0.11\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 26$\times$26$\times$37  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{icsd-617229f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/icsd-617229f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> icsd-638417.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HPd}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P1$ (1)      & \textbf{Allen-Dynes $T_c$} [K] & 21.1684       \\
        \textbf{Source database} & icsd-638417~\cite{Schirber_1975}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 27.4094     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-12624/pbesol-v1}{mc3d-12624} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0663  \\
        \textbf{Structure confirmed} &true~\cite{Schirber_1975} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper refers to the FCC $\beta$-HPd. Relaxed structure deviates with perfect FCC.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.9096 & $\alpha$=59.4779 & \textbf{Isotropic $T_c$} [K] & 25.8803   \\
        b=2.9099 & $\beta$=59.4858   &   \textbf{Anisotropic $T_c$} [K] & 30.0975\\
        c=2.9552 & $\gamma$=61.8136  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.7640\\
                &                  &  \textbf{Experimental $T_c$} [K] & 8.5-11.0~\cite{Sko_kiewicz_1973, Harper_1974} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		H      & 0.9318 & 0.9901 & 0.0442 &        &        &        &       \\
		Pd     & 0.5272 & 0.3947 & 0.5441 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$18  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 27$\times$27$\times$27  & Smearing-\textbf{q} [meV] & 1.04\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 27$\times$27$\times$27  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-638417f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-638417f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-639816.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{In}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I4/mmm$ (139)      & \textbf{Allen-Dynes $T_c$} [K] & 1.9324       \\
        \textbf{Source database} & icsd-639816     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 1.0283     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-11898/pbesol-v1}{mc3d-11898} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.6896  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3067 & $\alpha$=112.3560 & \textbf{Isotropic $T_c$} [K] & 6.0527   \\
        b=3.3067 & $\beta$=112.3560   &   \textbf{Anisotropic $T_c$} [K] & 8.0585\\
        c=3.3067 & $\gamma$=103.8440  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.5030\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		In     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$17  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 82  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 41$\times$41$\times$41  & Smearing-\textbf{q} [meV] & 0.14\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 41$\times$41$\times$41  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-639816f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-639816f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-659260.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{IrS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pa\bar{3}$ (205)      & \textbf{Allen-Dynes $T_c$} [K] & 13.2261       \\
        \textbf{Source database} & icsd-659260~\cite{Colell_1994}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 17.9901     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-52047/pbesol-v1}{mc3d-52047} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0348  \\
        \textbf{Structure confirmed} &true~\cite{Colell_1994} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{IrS$_2$ crystallizes in pyrite structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.7410 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 16.1064   \\
        b=5.7410 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 20.7714\\
        c=5.7410 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.9593\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ir     & 0.5000 & 0.5000 & 0.0000 & S      & 0.3675 & 0.1325 & 0.8675\\
		Ir     & 0.5000 & 0.0000 & 0.5000 & S      & 0.6325 & 0.6325 & 0.6325\\
		Ir     & 0.0000 & 0.5000 & 0.5000 & S      & 0.8675 & 0.1325 & 0.6325\\
		Ir     & 0.0000 & 0.0000 & 0.0000 & S      & 0.1325 & 0.6325 & 0.8675\\
		S      & 0.1325 & 0.8675 & 0.3675 & S      & 0.6325 & 0.8675 & 0.1325\\
		S      & 0.8675 & 0.3675 & 0.1325 & S      & 0.3675 & 0.3675 & 0.3675\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 80  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 14$\times$14$\times$14  & Smearing-\textbf{q} [meV] & 0.57\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 14$\times$14$\times$14  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-659260f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-659260f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-74641.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CsC$_8$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 1.2023       \\
        \textbf{Source database} & icsd-74641     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 26.1760     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-26486/pbesol-v1}{mc3d-26486} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4475  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1\\
        a=4.9717 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$} [K] & -  \\
        b=4.9717 & $\beta$=90.0000   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]}& -  \\
        c=6.1320 & $\gamma$=120.0000  &    \textbf{Experimental $T_c$} [K] &  0.02-0.135 ~\cite{Hannay_1965} \\
                &                  & &     \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Cs     & 0.0000 & 0.0000 & 0.5000 & C      & 0.3332 & 0.1666 & 0.0000\\
		C      & 0.1666 & 0.8334 & 0.0000 & C      & 0.3333 & 0.6667 & 0.0000\\
		C      & 0.1666 & 0.3332 & 0.0000 & C      & 0.6667 & 0.3333 & 0.0000\\
		C      & 0.6668 & 0.8334 & 0.0000 &        &        &        &       \\
		C      & 0.8334 & 0.1666 & 0.0000 &        &        &        &       \\
		C      & 0.8334 & 0.6668 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$13  & Smearing-\textbf{q} [meV] & 2.06\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$13  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-74641f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-74641f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-77216.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbRu$_3$C}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 17.4200       \\
        \textbf{Source database} & icsd-77216     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.6860     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-62076/pbesol-v1}{mc3d-62076} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.8902  \\
        \textbf{Structure confirmed} &true~\cite{holleck1981binare}\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source structure is provided in H. Holleck, Metall, 1983, 37, 475~(in German).
        The perovskite structure of NbRu$_3$C is only stable at high temperature with a sub-stoichiometric composition NbRu$_3$C$_{0.5}$.
        Another computational work gives \TC~=21.17~K~\cite{Liu_2022}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.0513 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 21.7800   \\
        b=4.0513 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 24.8639\\
        c=4.0513 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.9179\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ru     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ru     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ru     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		C      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$20  & Smearing-\textbf{q} [meV] & 1.00\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-77216f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-77216f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-77392.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaRu$_3$C}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 16.4528       \\
        \textbf{Source database} & icsd-77392     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.6799     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-79663/pbesol-v1}{mc3d-79663} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.7657  \\
        \textbf{Structure confirmed} &true~\cite{holleck1981binare}\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The structure of TaRu$_3$C is reported in the source book H. Holleck, Metall, 1983, 37, 475~(in German).
        The perovskite structure is only stable at high temperature with a sub-stoichiometric composition TaRu$_3$C$_{0.5}$.
        This candidate is recalculated using manual Wannierization and well-converged parameters as shown in the manuscript.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.0488 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 20.5020   \\
        b=4.0488 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 25.0076\\
        c=4.0488 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.9789\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ru     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ru     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ru     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		C      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$20  & Smearing-\textbf{q} [meV] & 1.01\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{icsd-77392f.pdf}
        \includegraphics[width=0.95\textwidth]{icsd-77392f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> icsd-77790.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScPRu}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$ [K]} & 2.0763       \\
        \textbf{Source database} & icsd-77790     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.1807     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-49942/pbesol-v1}{mc3d-49942} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5991  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{-} \\
        \textbf{Category} & \multicolumn{3}{l}{-} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & 2.8743                     \\
        a=6.5592 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  - \\
        b=6.5592 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=3.6356 & $\gamma$=120.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.4103 & 0.4103 & 0.5000 & Ru     & 0.7562 & 0.7562 & 0.0000\\
		Sc     & 0.5897 & 0.0000 & 0.5000 & Ru     & 0.2438 & 0.0000 & 0.0000\\
		Sc     & 1.0000 & 0.5897 & 0.5000 & Ru     & 1.0000 & 0.2438 & 0.0000\\
		P      & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		P      & 0.6667 & 0.3333 & 0.0000 &        &        &        &       \\
		P      & 0.3333 & 0.6667 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 40$\times$40$\times$56  & Smearing-\textbf{q} [meV] & 0.50\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{icsd-77790f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S1003472.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_6$FeTe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 2.0846       \\
        \textbf{Source database} & mpds-S1003472     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.0698     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-34653/pbesol-v1}{mc3d-34653} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6597  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.8616 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.0496   \\
        b=7.8616 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.5865 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.7611 & 0.7611 & 0.5000 & Fe     & 0.0000 & 0.0000 & 0.0000\\
		Zr     & 1.0000 & 0.2389 & 0.5000 & Te     & 0.3333 & 0.6667 & 0.5000\\
		Zr     & 0.2389 & 0.0000 & 0.5000 & Te     & 0.6667 & 0.3333 & 0.5000\\
		Zr     & 0.4014 & 0.4014 & 0.0000 &        &        &        &       \\
		Zr     & 1.0000 & 0.5986 & 0.0000 &        &        &        &       \\
		Zr     & 0.5986 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 106  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 12$\times$12$\times$22  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 12$\times$12$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1003472f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1003472f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1005741.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_6$Ga$_2$Co}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 3.1616       \\
        \textbf{Source database} & mpds-S1005741     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.6024     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-58675/pbesol-v1}{mc3d-58675} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6254  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.8589 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.6795   \\
        b=7.8589 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.3519 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.7502 & 0.7502 & 0.5000 & Ga     & 0.3333 & 0.6667 & 0.5000\\
		Zr     & 0.0000 & 0.2498 & 0.5000 & Ga     & 0.6667 & 0.3333 & 0.5000\\
		Zr     & 0.2498 & 0.0000 & 0.5000 & Co     & 0.0000 & 0.0000 & 0.0000\\
		Zr     & 0.4037 & 0.4037 & 0.0000 &        &        &        &       \\
		Zr     & 0.0000 & 0.5963 & 0.0000 &        &        &        &       \\
		Zr     & 0.5963 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 12$\times$12$\times$24  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 12$\times$12$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1005741f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1005741f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1005744.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Hf$_6$Ga$_2$Co}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 1.9771       \\
        \textbf{Source database} & mpds-S1005744     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.0179     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-72934/pbesol-v1}{mc3d-72934} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5802  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.7868 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.9849   \\
        b=7.7868 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.3184 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.7498 & 0.7498 & 0.5000 & Ga     & 0.3333 & 0.6667 & 0.5000\\
		Hf     & 0.0000 & 0.2502 & 0.5000 & Ga     & 0.6667 & 0.3333 & 0.5000\\
		Hf     & 0.2502 & 0.0000 & 0.5000 & Co     & 0.0000 & 0.0000 & 0.0000\\
		Hf     & 0.3998 & 0.3998 & 0.0000 &        &        &        &       \\
		Hf     & 1.0000 & 0.6002 & 0.0000 &        &        &        &       \\
		Hf     & 0.6002 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 12$\times$12$\times$24  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 12$\times$12$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1005744f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1005744f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1010614.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NaAlGe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/nmm$ (129)      & \textbf{Allen-Dynes $T_c$} [K] & 0.2198       \\
        \textbf{Source database} & mpds-S1010614     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.4686     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15584/pbesol-v1}{mc3d-15584} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3909  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=4.1825 & $\alpha$=90.0000  &   \textbf{Anisotropic $T_c$} [K]  & -  \\
        b=4.1825 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=7.4539 & $\gamma$=90.0000  &   \textbf{Experimental $T_c$} [K] & -  \\
                &                  &   &           \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Na     & 0.5000 & 0.0000 & 0.6392 &        &        &        &       \\
		Na     & 0.0000 & 0.5000 & 0.3608 &        &        &        &       \\
		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Al     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ge     & 0.5000 & 0.0000 & 0.2148 &        &        &        &       \\
		Ge     & 0.0000 & 0.5000 & 0.7852 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 19$\times$19$\times$11  & Smearing-\textbf{q} [meV] & 0.45\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 19$\times$19$\times$11  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1010614f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1010614f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1012756.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Y}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 2.2737       \\
        \textbf{Source database} & mpds-S1012756     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.4238     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-24666/pbesol-v1}{mc3d-24666} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6267  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.5802 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 3.3685   \\
        b=3.5802 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.5802 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-20.0 ~\cite{Satoh_1973, Hamlin_2007}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 27$\times$27$\times$27  & Smearing-\textbf{q} [meV] & 0.18\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 27$\times$27$\times$27  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1012756f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1012756f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1013663.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrNi$_2$Sn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.2588       \\
        \textbf{Source database} & mpds-S1013663     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.7744     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-21258/pbesol-v1}{mc3d-21258} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7847  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4676 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.5246   \\
        b=4.4676 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.4676 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ni     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ni     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Sn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.28\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1013663f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1013663f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1014301.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb$_2$CS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 2.1591       \\
        \textbf{Source database} & mpds-S1014301     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 22.5627     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-79660/pbesol-v1}{mc3d-79660} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5120  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3047 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.4062   \\
        b=3.3047 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=11.6759 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  5.0 ~\cite{Sakamaki_1999}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.3333 & 0.6667 & 0.9047 & S      & 0.3333 & 0.6667 & 0.2500\\
		Nb     & 0.3333 & 0.6667 & 0.5953 & S      & 0.6667 & 0.3333 & 0.7500\\
		Nb     & 0.6667 & 0.3333 & 0.4047 &        &        &        &       \\
		Nb     & 0.6667 & 0.3333 & 0.0953 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 28$\times$28$\times$7  & Smearing-\textbf{q} [meV] & 0.88\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 28$\times$28$\times$7  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1014301f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1014301f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1014455.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScAs}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Cm$ (8)      & \textbf{Allen-Dynes $T_c$} [K] & 0.0000       \\
        \textbf{Source database} & mpds-S1014455     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 19.7984     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-10892/pbesol-v1}{mc3d-10892} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.1299  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=3.8777 & $\alpha$=60.0048  &   \textbf{Anisotropic $T_c$} [K] & -  \\
        b=3.8777 & $\beta$=119.9952   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]}& -  \\
        c=3.8783 & $\gamma$=120.0000  &  \textbf{Experimental $T_c$} [K] & -  \\
                &                  &  &       \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.0490 & 0.9510 & 0.0306 &        &        &        &       \\
		As     & 0.5490 & 0.4510 & 0.5306 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 40$\times$40$\times$40  & Smearing-\textbf{q} [meV] & 0.38\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 40$\times$40$\times$40  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1014455f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1014455f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1014519.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MgNi$_3$B}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 0.8480       \\
        \textbf{Source database} & mpds-S1014519     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.0969     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-13758/pbesol-v1}{mc3d-13758} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4684  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-mention &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.8677 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 1.6318   \\
        b=3.8677 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.8677 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mg     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ni     & 0.5000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ni     & 0.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ni     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		B      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.94\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1014519f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1014519f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1020386.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 4.2514       \\
        \textbf{Source database} & mpds-S1020386     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 17.6062     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-21616/pbesol-v1}{mc3d-21616} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6460  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.9402 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.0942   \\
        b=2.9402 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 4.7923\\
        c=4.6501 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.6193\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-0.06 ~\cite{Bashkin_2007}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Ti     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$6      & Fine \textbf{k}-point       & 31$\times$31$\times$17  & Smearing-\textbf{q} [meV] & 0.38\\
      Coarse \textbf{q}-point & 5$\times$5$\times$3     & Fine \textbf{q}-point       & 31$\times$31$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1020386f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1020386f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1020948.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_6$In$_2$Co}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 4.1361       \\
        \textbf{Source database} & mpds-S1020948     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.2077     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-14725/pbesol-v1}{mc3d-14725} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7230  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=8.1475 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.6451   \\
        b=8.1475 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.2875\\
        c=3.3860 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0757\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.7586 & 0.7586 & 0.5000 & In     & 0.3333 & 0.6667 & 0.5000\\
		Zr     & 1.0000 & 0.2414 & 0.5000 & In     & 0.6667 & 0.3333 & 0.5000\\
		Zr     & 0.2414 & 0.0000 & 0.5000 & Co     & 0.0000 & 0.0000 & 0.0000\\
		Zr     & 0.3873 & 0.3873 & 0.0000 &        &        &        &       \\
		Zr     & 1.0000 & 0.6127 & 0.0000 &        &        &        &       \\
		Zr     & 0.6127 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 6$\times$6$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 12$\times$12$\times$24  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 12$\times$12$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1020948f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1020948f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1100285.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{V$_4$H}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I41/amd$ (141)      & \textbf{Allen-Dynes $T_c$ [K]} & 7.9712       \\
        \textbf{Source database} & mpds-S1100285     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 20.1087     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-26700/pbesol-v1}{mc3d-26700} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7673  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{false} \\
        \textbf{Category} & \multicolumn{3}{l}{problematic} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{Three phases are confirmed by varying the H content in the compound and VH$_{0.2}$ is verified to have body-centered tetragonal phase~\cite{Rush1968}, which corresponds to our calculation.} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & 10.3850                     \\
        a=5.2789 & $\alpha$=109.4194  &  \textbf{Anisotropic $T_c$ [K]}  &  11.4769 \\
        b=5.2789 & $\beta$=109.4194   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8943  \\
        c=5.2789 & $\gamma$=109.5748  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		V      & 0.1417 & 0.3826 & 0.7591 & V      & 0.6174 & 0.8583 & 0.2409\\
		V      & 0.1266 & 0.8674 & 0.2591 & V      & 0.1326 & 0.8734 & 0.7409\\
		V      & 0.6234 & 0.3826 & 0.2409 & H      & 0.0000 & 0.0000 & 0.0000\\
		V      & 0.6083 & 0.8674 & 0.7409 & H      & 0.7500 & 0.2500 & 0.5000\\
		V      & 0.6174 & 0.3766 & 0.7591 &        &        &        &       \\
		V      & 0.1326 & 0.3917 & 0.2591 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 36$\times$36$\times$36  & Smearing-\textbf{q} [meV] & 1.80\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 18$\times$18$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S1100285f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S1120272.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti$_3$SnH}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 11.5773       \\
        \textbf{Source database} & mpds-S1120272~\cite{Vennstr_m_2004}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.8081     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-39407/pbesol-v1}{mc3d-39407} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1838  \\
        \textbf{Structure confirmed} &true~\cite{Vennstr_m_2004} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{Ti3SnD crystallizes in CaTiO$_3$-type structure. In our calculation D is substituted by H.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.1789 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 14.6051   \\
        b=4.1789 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 18.7232\\
        c=4.1789 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.8469\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.5000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ti     & 0.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ti     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Sn     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		H      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 1.28\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1120272f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1120272f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1129391.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CaPPt$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/nmm$ (129)      & \textbf{Allen-Dynes $T_c$} [K] & 7.0441       \\
        \textbf{Source database} & mpds-S1129391     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.2032     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-79831/pbesol-v1}{mc3d-79831} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1424  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS structure comes from the experimental superconductivity paper.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.7305 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 8.7285   \\
        b=5.7305 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.3207\\
        c=5.4706 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.5056\\
                &                  &  \textbf{Experimental $T_c$} [K] &  6.6 ~\cite{Takayama_2012}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ca     & 0.0000 & 0.0000 & 0.5000 & Pt     & 0.2500 & 0.7500 & 0.0000\\
		Ca     & 0.5000 & 0.5000 & 0.5000 & Pt     & 0.2500 & 0.2500 & 0.0000\\
		P      & 0.5000 & 0.0000 & 0.2316 & Pt     & 0.5000 & 0.0000 & 0.6369\\
		P      & 0.0000 & 0.5000 & 0.7684 & Pt     & 0.0000 & 0.5000 & 0.3631\\
		Pt     & 0.7500 & 0.2500 & 0.0000 &        &        &        &       \\
		Pt     & 0.7500 & 0.7500 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 14$\times$14$\times$15  & Smearing-\textbf{q} [meV] & 0.62\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 14$\times$14$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1129391f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1129391f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1210907.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Mo$_2$C}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 1.4837       \\
        \textbf{Source database} & mpds-S1210907     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 25.6181     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-34308/pbesol-v1}{mc3d-34308} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4653  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0608 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.6522   \\
        b=3.0608 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6612 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.4-12.2 ~\cite{Morton_1971, Matthias_1952}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.3333 & 0.6667 & 0.2501 &        &        &        &       \\
		Mo     & 0.6667 & 0.3333 & 0.7499 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$6      & Fine \textbf{k}-point       & 30$\times$30$\times$17  & Smearing-\textbf{q} [meV] & 0.91\\
      Coarse \textbf{q}-point & 5$\times$5$\times$3     & Fine \textbf{q}-point       & 30$\times$30$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1210907f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1210907f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1210913.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YC}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 13.3428       \\
        \textbf{Source database} & mpds-S1210913     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 30.3548     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-7797/pbesol-v1}{mc3d-7797} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8003  \\
        \textbf{Structure confirmed} &true~\cite{chubb1964constitution}\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{In the source book it is confirmed that YC has a FCC (carbon-deficient NaCl-type) structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.5960 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 17.1459   \\
        b=3.5960 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 21.9523\\
        c=3.5960 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.7854\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 36$\times$36$\times$36  & Smearing-\textbf{q} [meV] & 0.61\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 36$\times$36$\times$36  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1210913f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1210913f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1214986.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Sb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 7.5291       \\
        \textbf{Source database} & mpds-S1214986     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.2360     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-74668/pbesol-v1}{mc3d-74668} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1036  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The original experiment studies antimony films, and this simple cubic phase is a meta-stable phase, that can be converted to a hexagonal phase upon heating.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.1112 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 9.6506   \\
        b=3.1112 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.5732\\
        c=3.1112 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8168\\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.55 ~\cite{Wittig_1969}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 51$\times$51$\times$51  & Smearing-\textbf{q} [meV] & 0.17\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 51$\times$51$\times$51  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1214986f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1214986f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1219456.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{AgF$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P21/c$ (14)      & \textbf{Allen-Dynes $T_c$} [K] & 5.0886       \\
        \textbf{Source database} & mpds-S1219456     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.5857     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-49906/pbesol-v1}{mc3d-49906} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7733  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-mention &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7534 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.6915   \\
        b=5.1592 & $\beta$=123.0159   &   \textbf{Anisotropic $T_c$} [K] & 7.4519\\
        c=5.9241 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.2486\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ag     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ag     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		F      & 0.7698 & 0.2112 & 0.2008 &        &        &        &       \\
		F      & 0.7698 & 0.2888 & 0.7008 &        &        &        &       \\
		F      & 0.2302 & 0.7112 & 0.2992 &        &        &        &       \\
		F      & 0.2302 & 0.7888 & 0.7992 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$3$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$6$\times$6      & Fine \textbf{k}-point       & 25$\times$16$\times$16  & Smearing-\textbf{q} [meV] & 0.61\\
      Coarse \textbf{q}-point & 4$\times$3$\times$3     & Fine \textbf{q}-point       & 25$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1219456f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1219456f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1228295.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CrH}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 10.5903       \\
        \textbf{Source database} & mpds-S1228295~\cite{Antonov_2007}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 24.9175     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-28138/pbesol-v1}{mc3d-28138} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7892  \\
        \textbf{Structure confirmed} &true~\cite{Antonov_2007} \\
        \textbf{Category} &unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms the NaCl-type structure of CrH.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.6732 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 13.3631   \\
        b=2.6732 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 16.9390\\
        c=2.6732 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.2350\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Cr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		H      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 20$\times$20$\times$20  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 36$\times$36$\times$36  & Smearing-\textbf{q} [meV] & 1.47\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 36$\times$36$\times$36  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1228295f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1228295f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1229661.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Mg(AlGe)$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 0.1606       \\
        \textbf{Source database} & mpds-S1229661     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.7151     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-56402/pbesol-v1}{mc3d-56402} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3833  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=4.1300 & $\alpha$=90.0000  &   \textbf{Anisotropic $T_c$} [K]  & -  \\
        b=4.1300 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=6.8298 & $\gamma$=120.0000  &   \textbf{Experimental $T_c$} [K] & -  \\
                &                  &  &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mg     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Al     & 0.3333 & 0.6667 & 0.6300 &        &        &        &       \\
		Al     & 0.6667 & 0.3333 & 0.3700 &        &        &        &       \\
		Ge     & 0.3333 & 0.6667 & 0.2392 &        &        &        &       \\
		Ge     & 0.6667 & 0.3333 & 0.7608 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 22$\times$22$\times$12  & Smearing-\textbf{q} [meV] & 0.45\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 22$\times$22$\times$12  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1229661f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1229661f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1234925.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Y(BC)$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/mbm$ (127)      & \textbf{Allen-Dynes $T_c$} [K] & 1.9183       \\
        \textbf{Source database} & mpds-S1234925     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 35.9329     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-17313/pbesol-v1}{mc3d-17313} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4588  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.3502 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.1406   \\
        b=5.3502 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.5754 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.6 ~\cite{Sakai_1982}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.5000 & 0.5000 & 0.0000 & C      & 0.8383 & 0.6617 & 0.5000\\
		Y      & 0.0000 & 0.0000 & 0.0000 & C      & 0.3383 & 0.8383 & 0.5000\\
		B      & 0.3631 & 0.1369 & 0.5000 & C      & 0.1617 & 0.3383 & 0.5000\\
		B      & 0.8631 & 0.3631 & 0.5000 & C      & 0.6617 & 0.1617 & 0.5000\\
		B      & 0.6369 & 0.8631 & 0.5000 &        &        &        &       \\
		B      & 0.1369 & 0.6369 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$30  & Smearing-\textbf{q} [meV] & 1.81\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1234925f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1234925f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1240874.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti$_2$Ga}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 5.1667       \\
        \textbf{Source database} & mpds-S1240874     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 17.1098     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-29945/pbesol-v1}{mc3d-29945} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6944  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & unknown &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure. We cannot find the MPDS source paper.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5343 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.1465   \\
        b=4.5343 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.3477\\
        c=5.4639 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.9981\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.3333 & 0.6667 & 0.7500 &        &        &        &       \\
		Ti     & 0.6667 & 0.3333 & 0.2500 &        &        &        &       \\
		Ti     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ga     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Ga     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 33$\times$33$\times$23  & Smearing-\textbf{q} [meV] & 0.40\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 33$\times$33$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1240874f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1240874f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1251782.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{InHg}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $R\bar{3}m$ (166)      & \textbf{Allen-Dynes $T_c$} [K] & 3.5926       \\
        \textbf{Source database} & mpds-S1251782     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 2.3712     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-47786/pbesol-v1}{mc3d-47786} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.9295  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.9752 & $\alpha$=44.2118 & \textbf{Isotropic $T_c$} [K] & 5.8467   \\
        b=4.9752 & $\beta$=44.2118   &   \textbf{Anisotropic $T_c$} [K] & 6.3577\\
        c=4.9752 & $\gamma$=44.2118  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1311\\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.81 ~\cite{Merriam_1963_IrHg}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		In     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Hg     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 82  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 25$\times$25$\times$25  & Smearing-\textbf{q} [meV] & 0.15\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 25$\times$25$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1251782f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1251782f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1253054.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BaSn$_5$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 2.7620       \\
        \textbf{Source database} & mpds-S1253054     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.8614     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-11365/pbesol-v1}{mc3d-11365} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7720  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.4420 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.8905   \\
        b=5.4420 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=7.2171 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.4 ~\cite{Lin_2012}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ba     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Sn     & 0.3333 & 0.6667 & 0.7923 &        &        &        &       \\
		Sn     & 0.3333 & 0.6667 & 0.2077 &        &        &        &       \\
		Sn     & 0.6667 & 0.3333 & 0.7923 &        &        &        &       \\
		Sn     & 0.6667 & 0.3333 & 0.2077 &        &        &        &       \\
		Sn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$2     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$4      & Fine \textbf{k}-point       & 23$\times$23$\times$15  & Smearing-\textbf{q} [meV] & 0.18\\
      Coarse \textbf{q}-point & 3$\times$3$\times$2     & Fine \textbf{q}-point       & 23$\times$23$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1253054f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1253054f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1254092.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 1.6555       \\
        \textbf{Source database} & mpds-S1254092     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 20.1957     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-29736/pbesol-v1}{mc3d-29736} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4962  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5727 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.0270   \\
        b=4.5727 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=2.8380 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-0.06 ~\cite{Bashkin_2007}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		Ti     & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$5     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$10      & Fine \textbf{k}-point       & 20$\times$20$\times$28  & Smearing-\textbf{q} [meV] & 0.41\\
      Coarse \textbf{q}-point & 4$\times$4$\times$5     & Fine \textbf{q}-point       & 20$\times$20$\times$28  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1254092f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1254092f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1300517.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Im\bar{3}m$ (229)      & \textbf{Allen-Dynes $T_c$} [K] & 15.1075       \\
        \textbf{Source database} & mpds-S1300517     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.5585     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-10833/pbesol-v1}{mc3d-10833} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.4966  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports the most common BCC phase.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.8686 & $\alpha$=109.4712 & \textbf{Isotropic $T_c$} [K] & 19.6618   \\
        b=2.8686 & $\beta$=109.4712   &   \textbf{Anisotropic $T_c$} [K] & 21.1764\\
        c=2.8686 & $\gamma$=109.4712  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.4362\\
                &                  &  \textbf{Experimental $T_c$} [K] & 9.25~\cite{Cappelletti_1967} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$18  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 34$\times$34$\times$34  & Smearing-\textbf{q} [meV] & 0.29\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 34$\times$34$\times$34  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1300517f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1300517f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1300855.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScZn$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 2.4094       \\
        \textbf{Source database} & mpds-S1300855     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.1366     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-76149/pbesol-v1}{mc3d-76149} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6429  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3679 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.2862   \\
        b=4.3679 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.2065 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Zn     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		Zn     & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$25  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1300855f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1300855f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1301076.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiPt}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{6}m2$ (187)      & \textbf{Allen-Dynes $T_c$} [K] & 0.0000       \\
        \textbf{Source database} & mpds-S1301076     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.5230     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-71287/pbesol-v1}{mc3d-71287} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.2212  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$1                     \\
        a=2.7576 & $\alpha$=90.0000  &   \textbf{Anisotropic $T_c$} [K]  & -  \\
        b=2.7576 & $\beta$=90.0000   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]}  & -  \\
        c=4.2328 & $\gamma$=120.0000  &   \textbf{Experimental $T_c$} [K] & -  \\
                &                  &   &  \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		Pt     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$6      & Fine \textbf{k}-point       & 44$\times$44$\times$25  & Smearing-\textbf{q} [meV] & 0.63\\
      Coarse \textbf{q}-point & 6$\times$6$\times$3     & Fine \textbf{q}-point       & 44$\times$44$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1301076f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1301076f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S1323564.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfAlNi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 1.9224       \\
        \textbf{Source database} & mpds-S1323564     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.9648     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-69995/pbesol-v1}{mc3d-69995} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5899  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3125 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.9758   \\
        b=4.3125 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.3125 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.74 ~\cite{Wernick_1983}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ni     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ni     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.40\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1323564f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1323564f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1404523.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Te$_2$Rh}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 3.0841       \\
        \textbf{Source database} & mpds-S1404523     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.0172     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-60349/pbesol-v1}{mc3d-60349} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8003  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9505 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.3661   \\
        b=3.9505 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.5391 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.51 ~\cite{Matthias_1955}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Te     & 0.3333 & 0.6667 & 0.2527 &        &        &        &       \\
		Te     & 0.6667 & 0.3333 & 0.7473 &        &        &        &       \\
		Rh     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 23$\times$23$\times$15  & Smearing-\textbf{q} [meV] & 0.25\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 23$\times$23$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1404523f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1404523f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1404524.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Te$_2$Ir}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 5.0819       \\
        \textbf{Source database} & mpds-S1404524     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.9850     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-29016/pbesol-v1}{mc3d-29016} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1337  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9814 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.2181   \\
        b=3.9814 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.1979\\
        c=5.5758 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1985\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-0.32 ~\cite{Raub_1965}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Te     & 0.3333 & 0.6667 & 0.2491 &        &        &        &       \\
		Te     & 0.6667 & 0.3333 & 0.7509 &        &        &        &       \\
		Ir     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 23$\times$23$\times$15  & Smearing-\textbf{q} [meV] & 0.22\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 23$\times$23$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1404524f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1404524f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1404528.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CuTe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 3.1160       \\
        \textbf{Source database} & mpds-S1404528     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 1.8227     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-24347/pbesol-v1}{mc3d-24347} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.2887  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.0480 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 8.2049   \\
        b=4.0480 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.5305\\
        c=5.0750 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.4108\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Cu     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Te     & 0.3333 & 0.6667 & 0.2737 &        &        &        &       \\
		Te     & 0.6667 & 0.3333 & 0.7263 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 104  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 36$\times$36$\times$25  & Smearing-\textbf{q} [meV] & 0.22\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 36$\times$36$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1404528f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1404528f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1412199.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb$_2$CS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 3.6297       \\
        \textbf{Source database} & mpds-S1412199     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 21.8449     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-4135/pbesol-v1}{mc3d-4135} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5817  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2824 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.0182   \\
        b=3.2824 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=9.4681 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.3333 & 0.6667 & 0.1260 &        &        &        &       \\
		Nb     & 0.6667 & 0.3333 & 0.8740 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.7010 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.2990 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 28$\times$28$\times$9  & Smearing-\textbf{q} [meV] & 0.82\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 28$\times$28$\times$9  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1412199f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1412199f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1420799.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MoN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{6}m2$ (187)      & \textbf{Allen-Dynes $T_c$} [K] & 26.6903       \\
        \textbf{Source database} & mpds-S1420799~\cite{Ganin_2006}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 29.0082     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-8437/pbesol-v1}{mc3d-8437} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1990  \\
        \textbf{Structure confirmed} &true~\cite{Ganin_2006} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports the $\delta_1$-MoN phase, which is consistent with our calculation, and a critical temperature ($T_{\rm c}$) of 4--6~K. A higher $T_{\mathrm{c}}$ is expected for a more well-ordered structure~\cite{Bull_2004}.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.8746 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 32.0558   \\
        b=2.8746 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 36.6374\\
        c=2.8485 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 5.9329\\
                &                  &  \textbf{Experimental $T_c$} [K] & 4.0-6.0~\cite{Ganin_2006} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		N      & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$5     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$10      & Fine \textbf{k}-point       & 43$\times$43$\times$37  & Smearing-\textbf{q} [meV] & 0.77\\
      Coarse \textbf{q}-point & 6$\times$6$\times$5     & Fine \textbf{q}-point       & 43$\times$43$\times$37  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S1420799f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/mpds-S1420799f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S1500055.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScIr$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 5.4319       \\
        \textbf{Source database} & mpds-S1500055     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.8978     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-43551/pbesol-v1}{mc3d-43551} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7862  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9405 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.2358   \\
        b=3.9405 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.4077\\
        c=3.9405 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.5049\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-0.32 ~\cite{Geballe_1965}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ir     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ir     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ir     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$20  & Smearing-\textbf{q} [meV] & 0.35\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1500055f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1500055f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1500959.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb$_3$Rh}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 3.2553       \\
        \textbf{Source database} & mpds-S1500959     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 17.2750     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-22757/pbesol-v1}{mc3d-22757} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6014  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.1662 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.0906   \\
        b=5.1662 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.5003\\
        c=5.1662 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.7958\\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.64 ~\cite{Zegler_1965}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.2500 & 0.0000 & 0.5000 & Rh     & 0.5000 & 0.5000 & 0.5000\\
		Nb     & 0.7500 & 0.0000 & 0.5000 & Rh     & 0.0000 & 0.0000 & 0.0000\\
		Nb     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Nb     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 16$\times$16$\times$16  & Smearing-\textbf{q} [meV] & 0.40\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1500959f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1500959f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1503730.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Se}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 18.1016       \\
        \textbf{Source database} & mpds-S1503730     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.7426     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-65337/pbesol-v1}{mc3d-65337} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.6338  \\
        \textbf{Structure confirmed} & false &  & \\ 
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not found.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.6057 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 24.0011   \\
        b=5.6057 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 30.0259\\
        c=5.6057 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 7.1697\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Se     & 0.1250 & 0.1250 & 0.6250 &        &        &        &       \\
		Se     & 0.1250 & 0.6250 & 0.1250 &        &        &        &       \\
		Se     & 0.1250 & 0.1250 & 0.1250 &        &        &        &       \\
		Se     & 0.6250 & 0.1250 & 0.1250 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 18$\times$18$\times$18  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 18$\times$18$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1503730f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1503730f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1530859.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BaGe$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 8.6558       \\
        \textbf{Source database} & mpds-S1530859~\cite{Castillo_2016}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.8828     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-8482/pbesol-v1}{mc3d-8482} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1580  \\
        \textbf{Structure confirmed} &true~\cite{Castillo_2016} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms the superconductivity of a hexagonal phase with space group P6$_3$/mmc.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.9791 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 10.8951   \\
        b=6.9791 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.2033\\
        c=4.8818 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.1357\\
                &                  &  \textbf{Experimental $T_c$} [K] & 4.0-6.5~\cite{Castillo_2016, Fukuoka_2011} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ba     & 0.3333 & 0.6667 & 0.7500 & Ge     & 0.7417 & 0.8709 & 0.2500\\
		Ba     & 0.6667 & 0.3333 & 0.2500 & Ge     & 0.2583 & 0.1291 & 0.7500\\
		Ge     & 0.1291 & 0.8709 & 0.2500 &        &        &        &       \\
		Ge     & 0.1291 & 0.2583 & 0.2500 &        &        &        &       \\
		Ge     & 0.8709 & 0.1291 & 0.7500 &        &        &        &       \\
		Ge     & 0.8709 & 0.7417 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 18$\times$18$\times$22  & Smearing-\textbf{q} [meV] & 0.29\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 18$\times$18$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1530859f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1530859f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1605022.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{W$_2$N$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 20.1572       \\
        \textbf{Source database} & mpds-S1605022~\cite{Wang_2012}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.6956     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-79137/pbesol-v1}{mc3d-79137} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.7131  \\
        \textbf{Structure confirmed} &true~\cite{Wang_2012} \\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{Another computational work~\cite{Campi_2021} reports \TC~ of 21~K.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.9122 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 26.3399   \\
        b=2.9122 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 33.6846\\
        c=17.0502 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 5.3802\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		W      & 0.3333 & 0.6667 & 0.8361 & N      & 0.6667 & 0.3333 & 0.9012\\
		W      & 0.3333 & 0.6667 & 0.6639 & N      & 0.6667 & 0.3333 & 0.5988\\
		W      & 0.6667 & 0.3333 & 0.3361 & N      & 0.3333 & 0.6667 & 0.2500\\
		W      & 0.6667 & 0.3333 & 0.1639 & N      & 0.6667 & 0.3333 & 0.7500\\
		N      & 0.3333 & 0.6667 & 0.4012 &        &        &        &       \\
		N      & 0.3333 & 0.6667 & 0.0988 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$3  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 32$\times$32$\times$5  & Smearing-\textbf{q} [meV] & 0.93\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 32$\times$32$\times$5  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1605022f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1605022f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1605628.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TeAs}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 10.6050       \\
        \textbf{Source database} & mpds-S1605628~\cite{Kotkata_1983}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.7605     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-29129/pbesol-v1}{mc3d-29129} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.5056  \\
        \textbf{Structure confirmed} &true~\cite{Kotkata_1983} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms that AsTe has FCC structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.1945 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 13.7800   \\
        b=4.1945 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 17.1802\\
        c=4.1945 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.6702\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Te     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		As     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.20\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1605628f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1605628f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1610171.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{AgSe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $F\bar{43}m$ (216)      & \textbf{Allen-Dynes $T_c$} [K] & 2.8319       \\
        \textbf{Source database} & mpds-S1610171     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.7027     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-45696/pbesol-v1}{mc3d-45696} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8440  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2169 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 3.6995   \\
        b=4.2169 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2169 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ag     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Se     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.23\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1610171f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1610171f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1612207.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbCoSb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $F\bar{43}m$ (216)      & \textbf{Allen-Dynes $T_c$} [K] & 16.2094       \\
        \textbf{Source database} & mpds-S1612207~\cite{Evers_1997}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.7356     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-66335/pbesol-v1}{mc3d-66335} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.7265  \\
        \textbf{Structure confirmed} &true~\cite{Evers_1997} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports the MgAgAs-type structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2263 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 20.4121   \\
        b=4.2263 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 21.4029\\
        c=4.2263 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.6499\\ &  & \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Co     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Sb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1612207f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1612207f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1612208.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaCoSb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $F\bar{43}m$ (216)      & \textbf{Allen-Dynes $T_c$} [K] & 11.3955       \\
        \textbf{Source database} & mpds-S1612208~\cite{Evers_1997}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.4693     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-17370/pbesol-v1}{mc3d-17370} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.2700  \\
        \textbf{Structure confirmed} &true~\cite{Evers_1997} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms the MgAgAs-type structure of TaCoSb.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2219 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 14.0916   \\
        b=4.2219 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 16.8219\\
        c=4.2219 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.6068\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Co     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Sb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1612208f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1612208f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1612209.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TiSbRu}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $F\bar{43}m$ (216)      & \textbf{Allen-Dynes $T_c$} [K] & 9.9810       \\
        \textbf{Source database} & mpds-S1612209~\cite{Evers_1997}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.9702     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-38443/pbesol-v1}{mc3d-38443} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1201  \\
        \textbf{Structure confirmed} &true~\cite{Evers_1997} \\
        \textbf{Category} &unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports that TiSbRu has a MgAgAs-type structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3559 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 12.8786   \\
        b=4.3559 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.5730\\
        c=4.3559 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.1592\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ru     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1612209f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1612209f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1612210.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrSbRu}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $F\bar{43}m$ (216)      & \textbf{Allen-Dynes $T_c$} [K] & 8.8583       \\
        \textbf{Source database} & mpds-S1612210~\cite{Evers_1997}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.6222     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-2485/pbesol-v1}{mc3d-2485} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9649  \\
        \textbf{Structure confirmed} &true~\cite{Evers_1997} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports a MgAgAs-type structure.
        This candidate is recalculated using manual Wannierization and well-converged parameters in the manuscript.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4872 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 11.2774   \\
        b=4.4872 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.1695\\
        c=4.4872 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8813\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ru     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1612210f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1612210f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1612211.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfSbRu}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $F\bar{43}m$ (216)      & \textbf{Allen-Dynes $T_c$} [K] & 4.9346       \\
        \textbf{Source database} & mpds-S1612211     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.2787     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-32055/pbesol-v1}{mc3d-32055} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7715  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4707 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.5724   \\
        b=4.4707 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.4164\\
        c=4.4707 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.9511\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ru     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1612211f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1612211f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1613078.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_6$Al$_2$Co}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 3.0186       \\
        \textbf{Source database} & mpds-S1613078     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.6395     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-68244/pbesol-v1}{mc3d-68244} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6167  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-mention &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.9507 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.5181   \\
        b=7.9507 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.3212 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.7500 & 0.7500 & 0.5000 & Al     & 0.3333 & 0.6667 & 0.5000\\
		Zr     & 0.0000 & 0.2500 & 0.5000 & Al     & 0.6667 & 0.3333 & 0.5000\\
		Zr     & 0.2500 & 0.0000 & 0.5000 & Co     & 0.0000 & 0.0000 & 0.0000\\
		Zr     & 0.4008 & 0.4008 & 0.0000 &        &        &        &       \\
		Zr     & 1.0000 & 0.5992 & 0.0000 &        &        &        &       \\
		Zr     & 0.5992 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 12$\times$12$\times$24  & Smearing-\textbf{q} [meV] & 0.41\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 12$\times$12$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1613078f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1613078f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1613081.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_6$Ga$_2$Ni}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 3.9509       \\
        \textbf{Source database} & mpds-S1613081     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.6800     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-62334/pbesol-v1}{mc3d-62334} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7019  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.8457 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.5412   \\
        b=7.8457 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 5.7757\\
        c=3.3840 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.7469\\
                &                  &  \textbf{Experimental $T_c$} [K] &        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.7454 & 0.7454 & 0.5000 & Ga     & 0.3333 & 0.6667 & 0.5000\\
		Zr     & 1.0000 & 0.2546 & 0.5000 & Ga     & 0.6667 & 0.3333 & 0.5000\\
		Zr     & 0.2546 & 0.0000 & 0.5000 & Ni     & 0.0000 & 0.0000 & 0.0000\\
		Zr     & 0.4044 & 0.4044 & 0.0000 &        &        &        &       \\
		Zr     & 0.0000 & 0.5956 & 0.0000 &        &        &        &       \\
		Zr     & 0.5956 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 12$\times$12$\times$24  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 12$\times$12$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1613081f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1613081f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1623893.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb$_3$Bi}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 3.8313       \\
        \textbf{Source database} & mpds-S1623893     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.2704     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-17744/pbesol-v1}{mc3d-17744} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6678  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.3911 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.4114   \\
        b=5.3911 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.3911 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.05 ~\cite{Killpatrick_1964}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.2500 & 0.0000 & 0.5000 & Bi     & 0.5000 & 0.5000 & 0.5000\\
		Nb     & 0.7500 & 0.0000 & 0.5000 & Bi     & 0.0000 & 0.0000 & 0.0000\\
		Nb     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Nb     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 15$\times$15$\times$15  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 15$\times$15$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1623893f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1623893f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1626947.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SrAlSi}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{6}m2$ (187)      & \textbf{Allen-Dynes $T_c$} [K] & 6.4820       \\
        \textbf{Source database} & mpds-S1626947     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.5460     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-52031/pbesol-v1}{mc3d-52031} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8943  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS structure comes from the experimental superconductivity paper, saying T$_{\rm c}$  = 5.1 K.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2671 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 8.1198   \\
        b=4.2671 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.3895\\
        c=4.7406 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.3753\\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.2 ~\cite{Imai_2002}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sr     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		Al     & 0.6667 & 0.3333 & 0.0000 &        &        &        &       \\
		Si     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 80  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 22$\times$22$\times$17  & Smearing-\textbf{q} [meV] & 0.58\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 22$\times$22$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1626947f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1626947f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1626954.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BaAlSi}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{6}m2$ (187)      & \textbf{Allen-Dynes $T_c$} [K] & 6.6835       \\
        \textbf{Source database} & mpds-S1626954     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.9066     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-32197/pbesol-v1}{mc3d-32197} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9348  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The experimental paper says stoichiometric BaAlSi is not a superconductor above 2~K, but it is slightly silicon-rich, BaAl$_{0.95}$Si$_{1.05}$ has T$_{\rm c}$ = 2.8 K} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3166 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 8.4052   \\
        b=4.3166 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 9.5498\\
        c=5.1688 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.4200\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-2.0 ~\cite{Lorenz_2002, Yamanaka_2007}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ba     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		Al     & 0.6667 & 0.3333 & 0.0000 &        &        &        &       \\
		Si     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 56  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 22$\times$22$\times$16  & Smearing-\textbf{q} [meV] & 0.56\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 22$\times$22$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1626954f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1626954f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1627330.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CaC$_6$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $R\bar{3}m$ (166)      & \textbf{Allen-Dynes $T_c$} [K] & 11.5760       \\
        \textbf{Source database} & mpds-S1627330     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 30.2816     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-75311/pbesol-v1}{mc3d-75311} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7565  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{Source paper does not not exists. But carbon intercalated calcium is well-known~\cite{Emery_2005}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.1478 & $\alpha$=49.9135 & \textbf{Isotropic $T_c$} [K] & 12.1236   \\
        b=5.1478 & $\beta$=49.9135   &   \textbf{Anisotropic $T_c$} [K] & 19.0685\\
        c=5.1478 & $\gamma$=49.9135  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.4584\\
        &  &\textbf{Experimental $T_c$} [K] & 11.5~\cite{Emery_2005} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ca     & 0.0000 & 0.0000 & 0.0000 & C      & 0.8333 & 0.1667 & 0.5000\\
		C      & 0.1667 & 0.5000 & 0.8333 &        &        &        &       \\
		C      & 0.1667 & 0.8333 & 0.5000 &        &        &        &       \\
		C      & 0.5000 & 0.1667 & 0.8333 &        &        &        &       \\
		C      & 0.5000 & 0.8333 & 0.1667 &        &        &        &       \\
		C      & 0.8333 & 0.5000 & 0.1667 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 35$\times$35$\times$35  & Smearing-\textbf{q} [meV] & 1.98\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 35$\times$35$\times$35  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1627330f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1627330f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1627826.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Al$_2$Au}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pnma$ (62)      & \textbf{Allen-Dynes $T_c$} [K] & 4.1198       \\
        \textbf{Source database} & mpds-S1627826     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.5911     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-41909/pbesol-v1}{mc3d-41909} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8797  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.0820 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.8594   \\
        b=3.6184 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=8.0792 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Al     & 0.9474 & 0.7500 & 0.6545 & Al     & 0.1235 & 0.2500 & 0.9271\\
		Al     & 0.4474 & 0.7500 & 0.8455 & Al     & 0.6235 & 0.2500 & 0.5729\\
		Al     & 0.0526 & 0.2500 & 0.3455 & Au     & 0.7527 & 0.7500 & 0.3669\\
		Al     & 0.5526 & 0.2500 & 0.1545 & Au     & 0.2527 & 0.7500 & 0.1331\\
		Al     & 0.8765 & 0.7500 & 0.0729 & Au     & 0.2473 & 0.2500 & 0.6331\\
		Al     & 0.3765 & 0.7500 & 0.4271 & Au     & 0.7473 & 0.2500 & 0.8669\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 6$\times$12$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$4$\times$2     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$8$\times$4      & Fine \textbf{k}-point       & 12$\times$22$\times$10  & Smearing-\textbf{q} [meV] & 0.47\\
      Coarse \textbf{q}-point & 2$\times$4$\times$2     & Fine \textbf{q}-point       & 12$\times$22$\times$10  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S1627826f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/mpds-S1627826f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S1628766.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TiAlPt}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 4.7473       \\
        \textbf{Source database} & mpds-S1628766     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.5577     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-20940/pbesol-v1}{mc3d-20940} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7532  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4333 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.2455   \\
        b=4.4333 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 5.2700\\
        c=5.4620 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.8110\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Al     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Al     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		Pt     & 0.3333 & 0.6667 & 0.7500 &        &        &        &       \\
		Pt     & 0.6667 & 0.3333 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 21$\times$21$\times$15  & Smearing-\textbf{q} [meV] & 0.48\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 21$\times$21$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1628766f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1628766f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1629062.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BaGa$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 1.6420       \\
        \textbf{Source database} & mpds-S1629062     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.2470     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-40253/pbesol-v1}{mc3d-40253} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6106  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4525 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.3992   \\
        b=4.4525 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.1435 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.36 ~\cite{Yu_2022}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ba     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ga     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		Ga     & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 21$\times$21$\times$16  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 21$\times$21$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1629062f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1629062f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1630027.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BaSn$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 0.3607       \\
        \textbf{Source database} & mpds-S1630027     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.7397     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-11975/pbesol-v1}{mc3d-11975} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4399  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=7.3467 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$} [K] & -  \\
        b=7.3467 & $\beta$=90.0000   &    \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=5.5886 & $\gamma$=120.0000  &     \textbf{Experimental $T_c$} [K] &  4.3 ~\cite{F_ssler_1997}  \\
                &                  &  &     \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ba     & 0.3333 & 0.6667 & 0.7500 & Sn     & 0.7200 & 0.8600 & 0.2500\\
		Ba     & 0.6667 & 0.3333 & 0.2500 & Sn     & 0.2800 & 0.1400 & 0.7500\\
		Sn     & 0.1400 & 0.8600 & 0.2500 &        &        &        &       \\
		Sn     & 0.1400 & 0.2800 & 0.2500 &        &        &        &       \\
		Sn     & 0.8600 & 0.1400 & 0.7500 &        &        &        &       \\
		Sn     & 0.8600 & 0.7200 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$6      & Fine \textbf{k}-point       & 13$\times$13$\times$15  & Smearing-\textbf{q} [meV] & 0.19\\
      Coarse \textbf{q}-point & 2$\times$2$\times$3     & Fine \textbf{q}-point       & 13$\times$13$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1630027f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1630027f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1637289.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MgB$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 12.3219       \\
        \textbf{Source database} & mpds-S1637289~\cite{Cheng_2003}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 60.8408     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-71925/pbesol-v1}{mc3d-71925} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6136  \\
        \textbf{Structure confirmed} &true~\cite{Cheng_2003} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{MgB$_2$ is a well-known anisotropic superconductor with \TC~=39~K.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0752 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 16.5082   \\
        b=3.0752 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 36.7719\\
        c=3.5245 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.5846\\
                &                  &  \textbf{Experimental $T_c$} [K] & 39.0~\cite{Nagamatsu_2001} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mg     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		B      & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		B      & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$4     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$8      & Fine \textbf{k}-point       & 48$\times$48$\times$36  & Smearing-\textbf{q} [meV] & 1.12\\
      Coarse \textbf{q}-point & 5$\times$5$\times$4     & Fine \textbf{q}-point       & 48$\times$48$\times$36  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1637289f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1637289f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1640543.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Si}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fd\bar{3}m$ (227)      & \textbf{Allen-Dynes $T_c$} [K] & 12.9258       \\
        \textbf{Source database} & mpds-S1640543~\cite{Yuan_2014}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.9742     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-59302/pbesol-v1}{mc3d-59302} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.6114  \\
        \textbf{Structure confirmed} &false~\cite{Yuan_2014} \\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports a diamond type Si structure that is different from the cF16 structure in our calculation.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.9599 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 20.0148   \\
        b=4.9599 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 21.9894\\
        c=4.9599 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.7032\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Si     & 0.1250 & 0.1250 & 0.6250 &        &        &        &       \\
		Si     & 0.1250 & 0.6250 & 0.1250 &        &        &        &       \\
		Si     & 0.1250 & 0.1250 & 0.1250 &        &        &        &       \\
		Si     & 0.6250 & 0.1250 & 0.1250 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 48  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 32$\times$32$\times$32  & Smearing-\textbf{q} [meV] & 0.75\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 32$\times$32$\times$32  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1640543f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1640543f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1641501.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li$_2$Si$_3$Ir}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 0.5428       \\
        \textbf{Source database} & mpds-S1641501     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 23.5440     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-41507/pbesol-v1}{mc3d-41507} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4045  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.0067 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 1.1878   \\
        b=5.0067 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=7.9188 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.7 ~\cite{Hirai_2014}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.3333 & 0.6667 & 0.9410 & Si     & 0.8287 & 0.1713 & 0.7500\\
		Li     & 0.3333 & 0.6667 & 0.5590 & Si     & 0.8287 & 0.6574 & 0.7500\\
		Li     & 0.6667 & 0.3333 & 0.4410 & Si     & 0.6574 & 0.8287 & 0.2500\\
		Li     & 0.6667 & 0.3333 & 0.0590 & Si     & 0.3426 & 0.1713 & 0.7500\\
		Si     & 0.1713 & 0.8287 & 0.2500 & Ir     & 0.0000 & 0.0000 & 0.5000\\
		Si     & 0.1713 & 0.3426 & 0.2500 & Ir     & 0.0000 & 0.0000 & 0.0000\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$2     & Ecutwfc  [Ry]      & 82  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$4      & Fine \textbf{k}-point       & 19$\times$19$\times$10  & Smearing-\textbf{q} [meV] & 0.72\\
      Coarse \textbf{q}-point & 3$\times$3$\times$2     & Fine \textbf{q}-point       & 19$\times$19$\times$10  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1641501f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1641501f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1642209.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MoN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 3.7197       \\
        \textbf{Source database} & mpds-S1642209     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 28.6959     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15289/pbesol-v1}{mc3d-15289} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5473  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.8607 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.4659   \\
        b=2.8607 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=11.4030 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  6.6-14.8 ~\cite{Ichikawa_2018, Vandenberg_1974, Bull_2004, Wang_2015, Inumaru_2008}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.0000 & 0.0000 & 0.2500 & N      & 0.6667 & 0.3333 & 0.8706\\
		Mo     & 0.0000 & 0.0000 & 0.7500 & N      & 0.6667 & 0.3333 & 0.6294\\
		Mo     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Mo     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		N      & 0.3333 & 0.6667 & 0.3706 &        &        &        &       \\
		N      & 0.3333 & 0.6667 & 0.1294 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$2     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$4      & Fine \textbf{k}-point       & 32$\times$32$\times$7  & Smearing-\textbf{q} [meV] & 0.81\\
      Coarse \textbf{q}-point & 6$\times$6$\times$2     & Fine \textbf{q}-point       & 32$\times$32$\times$7  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1642209f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1642209f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1704431.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{RuO$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4_2/mnm$ (136)      & \textbf{Allen-Dynes $T_c$} [K] & 21.8377       \\
        \textbf{Source database} & mpds-S1704431~\cite{Sch_fer_1963}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 29.5137     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-1930/pbesol-v1}{mc3d-1930} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0388  \\
        \textbf{Structure confirmed} &true~\cite{Sch_fer_1963} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{No superconductivity is observed in bulk RuO$_2$ down to 0.3~K ~\cite{Lin_2004} which might be due to spin fluctuation or strong electron-electron coupling.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5213 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 26.0547   \\
        b=4.5213 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 34.0197\\
        c=3.1197 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.8342\\
                &                  &  \textbf{Experimental $T_c$} [K] & 0.0-0.3~\cite{Lin_2004} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ru     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ru     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		O      & 0.1942 & 0.8058 & 0.5000 &        &        &        &       \\
		O      & 0.6942 & 0.6942 & 0.0000 &        &        &        &       \\
		O      & 0.8058 & 0.1942 & 0.5000 &        &        &        &       \\
		O      & 0.3058 & 0.3058 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$5     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$10      & Fine \textbf{k}-point       & 24$\times$24$\times$34  & Smearing-\textbf{q} [meV] & 0.95\\
      Coarse \textbf{q}-point & 3$\times$3$\times$5     & Fine \textbf{q}-point       & 24$\times$24$\times$34  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1704431f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1704431f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1708516.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YCBr}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $C2/m$ (12)      & \textbf{Allen-Dynes $T_c$} [K] & 5.9557       \\
        \textbf{Source database} & mpds-S1708516     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.6304     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-64006/pbesol-v1}{mc3d-64006} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7755  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The volume of the relaxed structure changes by 11\% compared to experimental structure. The MPDS source paper says that this is a superconductor with T$_{\rm c}$ around 5.05~K.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9915 & $\alpha$=82.2493 & \textbf{Isotropic $T_c$} [K] & 6.9621   \\
        b=3.9915 & $\beta$=97.7507   &   \textbf{Anisotropic $T_c$} [K] & 9.6361\\
        c=10.8783 & $\gamma$=123.2506  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.2084\\
                &                  &  \textbf{Experimental $T_c$} [K] &  5.05 ~\cite{Henn_2000}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.5956 & 0.4044 & 0.8647 &        &        &        &       \\
		Y      & 0.4044 & 0.5956 & 0.1353 &        &        &        &       \\
		C      & 0.9132 & 0.0868 & 0.9652 &        &        &        &       \\
		C      & 0.0868 & 0.9132 & 0.0348 &        &        &        &       \\
		Br     & 0.7893 & 0.2107 & 0.3105 &        &        &        &       \\
		Br     & 0.2107 & 0.7893 & 0.6895 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 24$\times$24$\times$8  & Smearing-\textbf{q} [meV] & 2.02\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 24$\times$24$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1708516f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1708516f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1708517.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YCI}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $C2/m$ (12)      & \textbf{Allen-Dynes $T_c$} [K] & 8.5373       \\
        \textbf{Source database} & mpds-S1708517~\cite{Simon_1996}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.4789     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-39118/pbesol-v1}{mc3d-39118} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.6399  \\
        \textbf{Structure confirmed} &true~\cite{Simon_1996} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The structure of YCI reported in the source paper  matches our calculation.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.1511 & $\alpha$=87.2201 & \textbf{Isotropic $T_c$} [K] & 13.5980   \\
        b=4.1511 & $\beta$=92.7799   &   \textbf{Anisotropic $T_c$} [K] & 17.6412\\
        c=11.3626 & $\gamma$=123.7726  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.8328 \\
        & & \textbf{Experimental $T_c$} [K] & 9.85~\cite{Simon_1996} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.8546 & 0.1454 & 0.8789 &        &        &        &       \\
		Y      & 0.1454 & 0.8546 & 0.1211 &        &        &        &       \\
		C      & 0.5773 & 0.4227 & 0.9721 &        &        &        &       \\
		C      & 0.4227 & 0.5773 & 0.0279 &        &        &        &       \\
		I      & 0.8232 & 0.1768 & 0.3063 &        &        &        &       \\
		I      & 0.1768 & 0.8232 & 0.6937 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 23$\times$23$\times$7  & Smearing-\textbf{q} [meV] & 2.04\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 23$\times$23$\times$7  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1708517f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1708517f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1708524.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YCCl}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $C2/m$ (12)      & \textbf{Allen-Dynes $T_c$} [K] & 7.9921       \\
        \textbf{Source database} & mpds-S1708524     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.0396     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-19215/pbesol-v1}{mc3d-19215} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.4190  \\
        \textbf{Structure confirmed} &true~\cite{Simon_1996}\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is the same as YCI. The structure of YCCl is confirmed.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9196 & $\alpha$=85.5414 & \textbf{Isotropic $T_c$} [K] & 12.0455   \\
        b=3.9196 & $\beta$=94.4586   &   \textbf{Anisotropic $T_c$} [K] & 14.8665\\
        c=10.2424 & $\gamma$=122.9416  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.0926\\
                &                  &  \textbf{Experimental $T_c$} [K] & 2.3~\cite{Simon_1996} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.8568 & 0.1432 & 0.8543 &        &        &        &       \\
		Y      & 0.1432 & 0.8568 & 0.1457 &        &        &        &       \\
		C      & 0.5737 & 0.4263 & 0.9619 &        &        &        &       \\
		C      & 0.4263 & 0.5737 & 0.0381 &        &        &        &       \\
		Cl     & 0.8188 & 0.1812 & 0.3128 &        &        &        &       \\
		Cl     & 0.1812 & 0.8188 & 0.6872 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 39$\times$39$\times$13  & Smearing-\textbf{q} [meV] & 2.02\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 39$\times$39$\times$13  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1708524f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1708524f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1709739.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SrPPd}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 1.8320       \\
        \textbf{Source database} & mpds-S1709739     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.1103     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-47587/pbesol-v1}{mc3d-47587} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5571  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.1543 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.8242   \\
        b=4.1543 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=8.9816 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sr     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Sr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		P      & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		P      & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		Pd     & 0.3333 & 0.6667 & 0.7500 &        &        &        &       \\
		Pd     & 0.6667 & 0.3333 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 30$\times$30$\times$12  & Smearing-\textbf{q} [meV] & 0.41\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 30$\times$30$\times$12  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1709739f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1709739f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1710218.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li$_2$AlGe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P1$ (1)      & \textbf{Allen-Dynes $T_c$} [K] & 5.7862       \\
        \textbf{Source database} & mpds-S1710218     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.9868     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-44641/pbesol-v1}{mc3d-44641} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8673  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & problematic &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{ The volume of relaxed structure changes by 23\% compared to experimental structure. We cannot find MPDS source paper.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.1135 & $\alpha$=115.7547 & \textbf{Isotropic $T_c$} [K] & 7.2798   \\
        b=4.1135 & $\beta$=115.7536   &   \textbf{Anisotropic $T_c$} [K] & 9.3256\\
        c=4.7333 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.2813\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.7547 & 0.2596 & 0.5226 &        &        &        &       \\
		Li     & 0.5047 & 0.5096 & 0.0226 &        &        &        &       \\
		Al     & 0.2547 & 0.7596 & 0.5226 &        &        &        &       \\
		Ge     & 0.0047 & 0.0096 & 0.0226 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.56\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1710218f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1710218f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1710219.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiAl$_2$Ge}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P1$ (1)      & \textbf{Allen-Dynes $T_c$} [K] & 8.0145       \\
        \textbf{Source database} & mpds-S1710219     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.3714     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-4227/pbesol-v1}{mc3d-4227} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0095  \\
        \textbf{Structure confirmed} &false\\
        \textbf{Category} & problematic &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The volume of relaxed structure changes by 28\% compared to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9492 & $\alpha$=112.9389 & \textbf{Isotropic $T_c$} [K] & 9.7269   \\
        b=3.9492 & $\beta$=112.9385   &   \textbf{Anisotropic $T_c$} [K] & 10.8495\\
        c=5.0663 & $\gamma$=90.0001  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7762\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.4906 & 0.4983 & 0.9966 &        &        &        &       \\
		Al     & 0.2405 & 0.7484 & 0.4966 &        &        &        &       \\
		Al     & 0.7406 & 0.2484 & 0.4966 &        &        &        &       \\
		Ge     & 0.9905 & 0.9984 & 0.9966 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.48\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1710219f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1710219f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1714722.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaAlNi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.3253       \\
        \textbf{Source database} & mpds-S1714722     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.2962     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-79226/pbesol-v1}{mc3d-79226} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8632  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2330 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 5.6987   \\
        b=4.2330 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.4189\\
        c=4.2330 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0496\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ni     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ni     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.42\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1714722f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1714722f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1715746.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SbIr}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 6.0904       \\
        \textbf{Source database} & mpds-S1715746     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.4854     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-49360/pbesol-v1}{mc3d-49360} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.2170  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.0681 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.6042   \\
        b=4.0681 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 9.0787\\
        c=5.5938 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.3212\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0 ~\cite{Roberts_1969}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sb     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Sb     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		Ir     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ir     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 30$\times$30$\times$19  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 30$\times$30$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1715746f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1715746f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1800042.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbO}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 2.4074       \\
        \textbf{Source database} & mpds-S1800042     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 25.0174     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-57538/pbesol-v1}{mc3d-57538} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5126  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2325 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.7948   \\
        b=4.2325 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2325 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.38 ~\cite{Hulm_1972}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Nb     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Nb     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		O      & 0.5000 & 0.0000 & 0.0000 &        &        &        &       \\
		O      & 0.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		O      & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 25$\times$25$\times$25  & Smearing-\textbf{q} [meV] & 0.83\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 25$\times$25$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1800042f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1800042f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1801464.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Sn$_4$Au}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/nbm$ (125)      & \textbf{Allen-Dynes $T_c$} [K] & 0.7016       \\
        \textbf{Source database} & mpds-S1801464     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.4024     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27404/pbesol-v1}{mc3d-27404} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5110  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.7322 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 1.2893   \\
        b=6.7322 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.7886 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.38 ~\cite{Gendron_1962}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sn     & 0.8334 & 0.6666 & 0.2635 & Sn     & 0.1666 & 0.3334 & 0.2635\\
		Sn     & 0.8334 & 0.3334 & 0.7365 & Sn     & 0.1666 & 0.6666 & 0.7365\\
		Sn     & 0.3334 & 0.1666 & 0.7365 & Au     & 0.0000 & 0.0000 & 0.0000\\
		Sn     & 0.3334 & 0.8334 & 0.2635 & Au     & 0.5000 & 0.5000 & 0.0000\\
		Sn     & 0.6666 & 0.8334 & 0.7365 &        &        &        &       \\
		Sn     & 0.6666 & 0.1666 & 0.2635 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$3     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$6      & Fine \textbf{k}-point       & 12$\times$12$\times$14  & Smearing-\textbf{q} [meV] & 0.16\\
      Coarse \textbf{q}-point & 2$\times$2$\times$3     & Fine \textbf{q}-point       & 12$\times$12$\times$14  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1801464f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1801464f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1804230.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NiTi}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 8.0611       \\
        \textbf{Source database} & mpds-S1804230~\cite{Bououdina_1998}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.8838 \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-38258/pbesol-v1}{mc3d-38258} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9094  \\
        \textbf{Structure confirmed} &true~\cite{Bououdina_1998}\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms the CsCl-type structure of NiTi. Its superconductivity is confirmed.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0117 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 10.3467   \\
        b=3.0117 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 11.1094\\
        c=3.0117 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7160\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.02 ~\cite{Bououdina_1998, Matthias_1963}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ni     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 27$\times$27$\times$27  & Smearing-\textbf{q} [meV] & 0.38\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 27$\times$27$\times$27  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1804230f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1804230f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1804665.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Y$_2$B$_3$C$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Cmmm$ (65)      & \textbf{Allen-Dynes $T_c$} [K] & 3.9128       \\
        \textbf{Source database} & mpds-S1804665     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 35.8592     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27446/pbesol-v1}{mc3d-27446} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5265  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.0686 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.6405   \\
        b=7.0686 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.7420\\
        c=3.6452 & $\gamma$=152.2548  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.7304\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.3637 & 0.6363 & 0.5000 & C      & 0.8950 & 0.1050 & 0.0000\\
		Y      & 0.6363 & 0.3637 & 0.5000 &        &        &        &       \\
		B      & 0.2173 & 0.7827 & 0.0000 &        &        &        &       \\
		B      & 0.7827 & 0.2173 & 0.0000 &        &        &        &       \\
		B      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		C      & 0.1050 & 0.8950 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 10$\times$10$\times$9  & Smearing-\textbf{q} [meV] & 2.14\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 10$\times$10$\times$9  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S1804665f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/mpds-S1804665f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S1810194.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Y$_6$FeSb$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 1.5475       \\
        \textbf{Source database} & mpds-S1810194     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.7936     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-79730/pbesol-v1}{mc3d-79730} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5606  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=8.2198 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.5553   \\
        b=8.2198 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.1501 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.7660 & 0.7660 & 0.5000 & Fe     & 0.0000 & 0.0000 & 0.0000\\
		Y      & 0.0000 & 0.2340 & 0.5000 & Sb     & 0.3333 & 0.6667 & 0.5000\\
		Y      & 0.2340 & 0.0000 & 0.5000 & Sb     & 0.6667 & 0.3333 & 0.5000\\
		Y      & 0.3990 & 0.3990 & 0.0000 &        &        &        &       \\
		Y      & 1.0000 & 0.6010 & 0.0000 &        &        &        &       \\
		Y      & 0.6010 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 6$\times$6$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 106  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 12$\times$12$\times$19  & Smearing-\textbf{q} [meV] & 0.29\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 12$\times$12$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1810194f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1810194f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1810286.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrAl}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Cmcm$ (63)      & \textbf{Allen-Dynes $T_c$} [K] & 1.6159       \\
        \textbf{Source database} & mpds-S1810286     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.0204     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15446/pbesol-v1}{mc3d-15446} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5249  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.7178 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.6465   \\
        b=5.7178 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2854 & $\gamma$=145.7327  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.3400 & 0.6600 & 0.2500 &        &        &        &       \\
		Zr     & 0.6600 & 0.3400 & 0.7500 &        &        &        &       \\
		Al     & 0.0713 & 0.9287 & 0.2500 &        &        &        &       \\
		Al     & 0.9287 & 0.0713 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 25$\times$25$\times$19  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 25$\times$25$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1810286f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1810286f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1810752.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CaBPdN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/nmm$ (129)      & \textbf{Allen-Dynes $T_c$} [K] & 0.1195       \\
        \textbf{Source database} & mpds-S1810752     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 33.2438     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-48994/pbesol-v1}{mc3d-48994} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3322  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=3.7911 & $\alpha$=90.0000  &   \textbf{Anisotropic $T_c$} [K] & -  \\
        b=3.7911 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]}  & -  \\
        c=7.6171 & $\gamma$=90.0000  &   \textbf{Experimental $T_c$} [K] & -  \\
                &                  &  &       \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ca     & 0.5000 & 0.0000 & 0.6588 & N      & 0.5000 & 0.0000 & 0.3463\\
		Ca     & 0.0000 & 0.5000 & 0.3412 & N      & 0.0000 & 0.5000 & 0.6537\\
		B      & 0.5000 & 0.0000 & 0.1667 &        &        &        &       \\
		B      & 0.0000 & 0.5000 & 0.8333 &        &        &        &       \\
		Pd     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pd     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 21$\times$21$\times$11  & Smearing-\textbf{q} [meV] & 1.85\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 21$\times$21$\times$11  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1810752f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1810752f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1812974.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{KB$_6$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 2.9191       \\
        \textbf{Source database} & mpds-S1812974     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 64.0762     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-38317/pbesol-v1}{mc3d-38317} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4469  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-mention &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2222 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.7670   \\
        b=4.2222 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2222 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		K      & 0.0000 & 0.0000 & 0.0000 & B      & 0.1991 & 0.5000 & 0.5000\\
		B      & 0.8009 & 0.5000 & 0.5000 &        &        &        &       \\
		B      & 0.5000 & 0.8009 & 0.5000 &        &        &        &       \\
		B      & 0.5000 & 0.5000 & 0.8009 &        &        &        &       \\
		B      & 0.5000 & 0.5000 & 0.1991 &        &        &        &       \\
		B      & 0.5000 & 0.1991 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 1.63\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1812974f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1812974f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1815131.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Be$_2$B}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 7.6838       \\
        \textbf{Source database} & mpds-S1815131~\cite{Sands_1961}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 56.5645     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-54340/pbesol-v1}{mc3d-54340} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5534  \\
        \textbf{Structure confirmed} &  true~\cite{Sands_1961} &  & \\ 
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports a CaF$_2$-type structure. Moussa et al. show that upon carbon doping \TC~can reach 13~K~\cite{Moussa_2008}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2344 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 10.9139   \\
        b=3.2344 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 22.0926\\
        c=3.2344 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.7328\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Be     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Be     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		B      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$16  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 0.96\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1815131f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1815131f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1815445.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 8.9896       \\
        \textbf{Source database} & mpds-S1815445~\cite{Bjerkelund_1967}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 3.7032     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-58312/pbesol-v1}{mc3d-58312} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 5.2929  \\
        \textbf{Structure confirmed} &true~\cite{Bjerkelund_1967} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports the 2H-TaSe$_2$ structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.4713 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 20.0984   \\
        b=3.4713 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 27.4740\\
        c=14.2616 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 5.4966\\
                &                  &  \textbf{Experimental $T_c$} [K] & 0.13-0.15~\cite{Van_Maaren_1967} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.0000 & 0.0000 & 0.2500 &        &        &        &       \\
		Ta     & 0.0000 & 0.0000 & 0.7500 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.3676 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.1324 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.8676 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.6324 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$3  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 27$\times$27$\times$6  & Smearing-\textbf{q} [meV] & 0.35\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 27$\times$27$\times$6  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1815445f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1815445f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1816585.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrP}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.2712       \\
        \textbf{Source database} & mpds-S1816585     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 18.3555     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-2249/pbesol-v1}{mc3d-2249} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5925  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7398 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.9048   \\
        b=3.7398 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.7398 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		P      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 26$\times$26$\times$26  & Smearing-\textbf{q} [meV] & 0.49\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 26$\times$26$\times$26  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1816585f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1816585f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1817003.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ru}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 5.5774       \\
        \textbf{Source database} & mpds-S1817003     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 21.5143     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-70370/pbesol-v1}{mc3d-70370} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6604  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{This is a FCC structure. the MPDS experimental paper says that this is a transient state, probably not very stable.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.6961 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 8.0676   \\
        b=2.6961 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.5260\\
        c=2.6961 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0676\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.47-0.509 ~\cite{Hulm_1957, Finnemore_1962, Gibson_1966}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ru     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 20$\times$20$\times$20  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 48$\times$48$\times$48  & Smearing-\textbf{q} [meV] & 0.33\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 48$\times$48$\times$48  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1817003f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1817003f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1822385.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SrBi$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 2.5979       \\
        \textbf{Source database} & mpds-S1822385     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.5322     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-34884/pbesol-v1}{mc3d-34884} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8233  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.0903 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.5378   \\
        b=5.0903 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.0903 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  5.62 ~\cite{Matthias_1952}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Bi     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Bi     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Bi     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 80  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 16$\times$16$\times$16  & Smearing-\textbf{q} [meV] & 0.16\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1822385f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1822385f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1822401.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SbPt}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 1.9411       \\
        \textbf{Source database} & mpds-S1822401     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.7143     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-73004/pbesol-v1}{mc3d-73004} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6543  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2313 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.9196   \\
        b=4.2313 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.5474 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.1 ~\cite{Matthias_1953}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sb     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Sb     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		Pt     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Pt     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 29$\times$29$\times$19  & Smearing-\textbf{q} [meV] & 0.26\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 29$\times$29$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1822401f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1822401f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1823490.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Si$_2$Ir}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.1377       \\
        \textbf{Source database} & mpds-S1823490     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.6279     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-70858/pbesol-v1}{mc3d-70858} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7144  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.0449 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 5.3190   \\
        b=4.0449 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 5.6081\\
        c=4.0449 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} &0.7903\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Si     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Si     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Ir     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 80  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 39$\times$39$\times$39  & Smearing-\textbf{q} [meV] & 0.49\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 39$\times$39$\times$39  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1823490f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1823490f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1825283.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZnNi$_3$N}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 14.4837       \\
        \textbf{Source database} & mpds-S1825283~\cite{Uehara_2010}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.6419     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-11908/pbesol-v1}{mc3d-11908} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.6983  \\
        \textbf{Structure confirmed} &true~\cite{Uehara_2010} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports that ZnNi$_3$N has a single antiperovskite phase and its \TC~is 3~K ~\cite{Uehara_2010}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7653 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 18.2979   \\
        b=3.7653 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 17.5874\\
        c=3.7653 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.5477\\
                &                  &  \textbf{Experimental $T_c$} [K] & 3.0~\cite{Uehara_2010} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zn     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ni     & 0.5000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ni     & 0.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ni     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		N      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.85\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1825283f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1825283f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1828487.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 9.8454       \\
        \textbf{Source database} & mpds-S1828487~\cite{Fokin_2012}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 30.1694     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-40812/pbesol-v1}{mc3d-40812} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7134  \\
        \textbf{Structure confirmed} &true~\cite{Fokin_2012} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper studies ZrV$_2$, only mentioning the lattice parameter of ZrN. The NaCl-type structure of ZrN is confirmed elsewhere~\cite{Hardy_1954}.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2498 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 12.5603   \\
        b=3.2498 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 18.5903\\
        c=3.2498 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.3594\\
                &                  &  \textbf{Experimental $T_c$} [K] & 9.3-9.6~\cite{Hardy_1954} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		N      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$16  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 0.69\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1828487f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1828487f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1830331.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YNiC$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Amm2$ (38)      & \textbf{Allen-Dynes $T_c$} [K] & 3.8908       \\
        \textbf{Source database} & mpds-S1830331     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 22.4863     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27684/pbesol-v1}{mc3d-27684} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5879  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7586 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.9221   \\
        b=3.7586 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.6107 & $\gamma$=106.1219  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-0.5 ~\cite{Syu_2007}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.6182 & 0.3818 & 0.5000 &        &        &        &       \\
		Ni     & 0.0062 & 0.9938 & 0.0000 &        &        &        &       \\
		C      & 0.1663 & 0.5303 & 0.0000 &        &        &        &       \\
		C      & 0.4697 & 0.8337 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 1.84\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1830331f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1830331f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1832004.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Mo$_3$Pb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$ [K]} & 0.0013       \\
        \textbf{Source database} & icsd-31084     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 1.9496     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-42835/pbesol-v1}{mc3d-42835} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.2941  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{true} \\
        \textbf{Category} & \multicolumn{3}{l}{unknown} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{Mo$_3$Pb is confirmed to be an A15 compound~\cite{Volodin2014}} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & $<$1                     \\
        a=5.1937 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  - \\
        b=5.1937 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=5.1937 & $\gamma$=90.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.2500 & 0.0000 & 0.5000 & Pb     & 0.5000 & 0.5000 & 0.5000\\
		Mo     & 0.7500 & 0.0000 & 0.5000 & Pb     & 0.0000 & 0.0000 & 0.0000\\
		Mo     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Mo     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Mo     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Mo     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 32$\times$32$\times$32  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S1832004f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S1833540.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfAlPd$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.6865       \\
        \textbf{Source database} & mpds-S1833540     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.1118     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-65785/pbesol-v1}{mc3d-65785} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.4239  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS source paper does DFT calculations on superconducting properties of this structure with T$_{\rm c}$ = 1.81 K.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5455 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.8039   \\
        b=4.5455 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.8561\\
        c=4.5455 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.2294\\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.66 ~\cite{Klimczuk_2012}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pd     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pd     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1833540f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1833540f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1833544.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{AlV$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 1.4171       \\
        \textbf{Source database} & mpds-S1833544     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.2949     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-40680/pbesol-v1}{mc3d-40680} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5086  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2809 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.4813   \\
        b=4.2809 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2809 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  9.6 ~\cite{Hartsough_1971}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		V      & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		V      & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		V      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.51\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1833544f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1833544f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1833781.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfInPd$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 2.4672       \\
        \textbf{Source database} & mpds-S1833781     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.2179     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-67372/pbesol-v1}{mc3d-67372} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7254  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6641 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 3.4628   \\
        b=4.6641 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6641 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.4 ~\cite{Winterlik_2009}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		In     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pd     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pd     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.22\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1833781f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1833781f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1921345.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BaBi$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/mmm$ (123)      & \textbf{Allen-Dynes $T_c$} [K] & 4.2392       \\
        \textbf{Source database} & mpds-S1921345     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 3.9720     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-71138/pbesol-v1}{mc3d-71138} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3453  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.1772 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.4745   \\
        b=5.1772 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.2889\\
        c=5.1747 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0535\\
                &                  &  \textbf{Experimental $T_c$} [K] &  5.9 ~\cite{Wang_2021}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ba     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Bi     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Bi     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Bi     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 74  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.15\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1921345f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1921345f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1921607.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Y}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 3.0235       \\
        \textbf{Source database} & mpds-S1921607     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.1706     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-43809/pbesol-v1}{mc3d-43809} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6907  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.6525 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.2437   \\
        b=3.6525 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.6879 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-20.0 ~\cite{Satoh_1973, Hamlin_2007}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Y      & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 25$\times$25$\times$14  & Smearing-\textbf{q} [meV] & 0.21\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 25$\times$25$\times$14  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1921607f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1921607f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1921608.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Y$_3$Al}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 4.5724       \\
        \textbf{Source database} & mpds-S1921608     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.6028     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-75404/pbesol-v1}{mc3d-75404} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7655  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.7821 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.0923   \\
        b=4.7821 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.7613\\
        c=4.7821 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.4065\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.1 ~\cite{Roberts_1969}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Y      & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Y      & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 17$\times$17$\times$17  & Smearing-\textbf{q} [meV] & 0.26\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 17$\times$17$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1921608f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1921608f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1923735.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 9.6639       \\
        \textbf{Source database} & mpds-S1923735~\cite{Zerr_2003}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 24.4286     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-62878/pbesol-v1}{mc3d-62878} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7667  \\
        \textbf{Structure confirmed} &true~\cite{Zerr_2003} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms that HfN has a NaCl-type structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2129 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 11.6942   \\
        b=3.2129 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.6785\\
        c=3.2129 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.9291\\
                &                  &  \textbf{Experimental $T_c$} [K] & 5.84~\cite{Potjan_2023} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		N      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$16  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 40$\times$40$\times$40  & Smearing-\textbf{q} [meV] & 0.72\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 40$\times$40$\times$40  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1923735f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1923735f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1927460.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Re$_2$C}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 0.3618       \\
        \textbf{Source database} & mpds-S1927460     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 22.4800     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-18138/pbesol-v1}{mc3d-18138} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3865  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=2.8459 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$} [K]  & -  \\
        b=2.8459 & $\beta$=90.0000   &    \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=10.0770 & $\gamma$=120.0000  &   \textbf{Experimental $T_c$} [K] & -  \\
                &                  &    &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Re     & 0.3333 & 0.6667 & 0.3888 &        &        &        &       \\
		Re     & 0.3333 & 0.6667 & 0.1112 &        &        &        &       \\
		Re     & 0.6667 & 0.3333 & 0.8888 &        &        &        &       \\
		Re     & 0.6667 & 0.3333 & 0.6112 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.2500 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$2     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$4      & Fine \textbf{k}-point       & 32$\times$32$\times$8  & Smearing-\textbf{q} [meV] & 0.90\\
      Coarse \textbf{q}-point & 6$\times$6$\times$2     & Fine \textbf{q}-point       & 32$\times$32$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1927460f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1927460f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1927869.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrGaNi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 5.4106       \\
        \textbf{Source database} & mpds-S1927869     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.1712     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-47530/pbesol-v1}{mc3d-47530} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3235  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS structure comes from the experimental superconductivity paper.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3272 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 8.2307   \\
        b=4.3272 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.3433\\
        c=4.3272 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.3587\\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.9 ~\cite{Winterlik_2008}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ga     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ni     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ni     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1927869f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1927869f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1929680.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaB$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 15.5069       \\
        \textbf{Source database} & mpds-S1929680~\cite{Otani_2009}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 20.4739     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-66127/pbesol-v1}{mc3d-66127} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0536  \\
        \textbf{Structure confirmed} &true~\cite{Otani_2009} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{TaB$_2$ crystallizes in AlB$_2$ structure.
No superconductivity is found down to 1.5~K ~\cite{Rosner_2001}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0977 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 17.4871   \\
        b=3.0977 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 21.6158\\
        c=3.3279 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.2519\\
                &                  &  \textbf{Experimental $T_c$} [K] & 0.0-1.5~\cite{Rosner_2001} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		B      & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		B      & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$4     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$24  & Smearing-\textbf{q} [meV] & 1.11\\
      Coarse \textbf{q}-point & 5$\times$5$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1929680f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1929680f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1932474.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YSn$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 6.0125       \\
        \textbf{Source database} & mpds-S1932474     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.2982     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-57048/pbesol-v1}{mc3d-57048} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1112  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The structure is synthesized under high pressure and high temperature, and it decomposes into metallic Sn within 2 weeks. The synthesized sample also decomposes in air.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.7260 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.7190   \\
        b=4.7260 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 9.3422\\
        c=4.7260 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.4989\\
                &                  &  \textbf{Experimental $T_c$} [K] &  7.0 ~\cite{Kawashima_2010}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sn     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Sn     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Sn     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.19\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1932474f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1932474f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S1937544.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 16.2511       \\
        \textbf{Source database} & mpds-S1937544     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.9765     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-36482/pbesol-v1}{mc3d-36482} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.1290  \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS entry is missing. But the existence of 2H-TaS$_2$ with AB stacking is confirmed.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3398 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 21.3319   \\
        b=3.3398 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 21.6495\\
        c=13.9287 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.2828\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Ta     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.8622 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.6378 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.3622 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.1378 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 70  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 28$\times$28$\times$6  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 28$\times$28$\times$6  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S1937544f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S1937544f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S2080133.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SrAsPt}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 2.9997       \\
        \textbf{Source database} & mpds-S2080133     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.2519     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-47094/pbesol-v1}{mc3d-47094} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7421  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2980 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.2553   \\
        b=4.2980 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=9.0684 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.4 ~\cite{Nishikubo_2011}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sr     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Sr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		As     & 0.3333 & 0.6667 & 0.7500 &        &        &        &       \\
		As     & 0.6667 & 0.3333 & 0.2500 &        &        &        &       \\
		Pt     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Pt     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 22$\times$22$\times$9  & Smearing-\textbf{q} [meV] & 0.29\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 22$\times$22$\times$9  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S2080133f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S2080133f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S250521.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SrIn$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 3.9435       \\
        \textbf{Source database} & mpds-S250521     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.9257     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-78071/pbesol-v1}{mc3d-78071} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0908  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.2131 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.6676   \\
        b=7.2131 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.6069\\
        c=5.2119 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.7837\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sr     & 0.3333 & 0.6667 & 0.7500 & In     & 0.6959 & 0.8479 & 0.2500\\
		Sr     & 0.6667 & 0.3333 & 0.2500 & In     & 0.3041 & 0.1521 & 0.7500\\
		In     & 0.1521 & 0.8479 & 0.2500 &        &        &        &       \\
		In     & 0.1521 & 0.3041 & 0.2500 &        &        &        &       \\
		In     & 0.8479 & 0.1521 & 0.7500 &        &        &        &       \\
		In     & 0.8479 & 0.6959 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 82  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 13$\times$13$\times$16  & Smearing-\textbf{q} [meV] & 0.18\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 13$\times$13$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S250521f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S250521f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S250560.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MoRh}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pmma$ (51)      & \textbf{Allen-Dynes $T_c$} [K] & 3.5595       \\
        \textbf{Source database} & mpds-S250560     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 17.7558     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-16217/pbesol-v1}{mc3d-16217} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6118  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4347 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.3569   \\
        b=2.7537 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.1723\\
        c=4.8319 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.7453\\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.97 ~\cite{Matthias_1955}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.7500 & 0.0000 & 0.1711 &        &        &        &       \\
		Mo     & 0.2500 & 0.0000 & 0.8289 &        &        &        &       \\
		Rh     & 0.7500 & 0.5000 & 0.6744 &        &        &        &       \\
		Rh     & 0.2500 & 0.5000 & 0.3256 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$16$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$5$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$10$\times$6      & Fine \textbf{k}-point       & 18$\times$29$\times$17  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 3$\times$5$\times$3     & Fine \textbf{q}-point       & 18$\times$29$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S250560f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S250560f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S251959.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YPb$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 4.4232       \\
        \textbf{Source database} & mpds-S251959     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.1329     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-23227/pbesol-v1}{mc3d-23227} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0231  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.9454 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.9128   \\
        b=4.9454 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.6395\\
        c=4.9454 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0110\\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.72 ~\cite{Havinga_1970}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pb     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Pb     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Pb     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 16$\times$16$\times$16  & Smearing-\textbf{q} [meV] & 0.16\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S251959f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S251959f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S252001.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.4602       \\
        \textbf{Source database} & mpds-S252001     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.3205     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-38517/pbesol-v1}{mc3d-38517} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7018  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.9102 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.1780   \\
        b=3.9102 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.1035\\
        c=3.9102 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8608\\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.3-1.9 ~\cite{Hulliger_1970}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		S      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 33$\times$33$\times$33  & Smearing-\textbf{q} [meV] & 0.39\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 33$\times$33$\times$33  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S252001f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S252001f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S260074.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ReSi}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P213$ (198)      & \textbf{Allen-Dynes $T_c$} [K] & 4.5540       \\
        \textbf{Source database} & mpds-S260074     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.2657     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-36135/pbesol-v1}{mc3d-36135} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7078  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.7971 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.1181   \\
        b=4.7971 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.2931\\
        c=4.7971 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0452\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Re     & 0.1156 & 0.6156 & 0.8844 & Si     & 0.5945 & 0.4055 & 0.9055\\
		Re     & 0.6156 & 0.8844 & 0.1156 & Si     & 0.0945 & 0.0945 & 0.0945\\
		Re     & 0.8844 & 0.1156 & 0.6156 &        &        &        &       \\
		Re     & 0.3844 & 0.3844 & 0.3844 &        &        &        &       \\
		Si     & 0.4055 & 0.9055 & 0.5945 &        &        &        &       \\
		Si     & 0.9055 & 0.5945 & 0.4055 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 17$\times$17$\times$17  & Smearing-\textbf{q} [meV] & 0.62\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 17$\times$17$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S260074f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S260074f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S260632.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MoH}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 2.4672       \\
        \textbf{Source database} & mpds-S260632     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 24.3805     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-7591/pbesol-v1}{mc3d-7591} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5180  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.9245 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.6289   \\
        b=2.9245 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.7641 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Mo     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		H      & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		H      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$6      & Fine \textbf{k}-point       & 32$\times$32$\times$17  & Smearing-\textbf{q} [meV] & 1.45\\
      Coarse \textbf{q}-point & 5$\times$5$\times$3     & Fine \textbf{q}-point       & 32$\times$32$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S260632f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S260632f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S261126.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiPb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 2.4089       \\
        \textbf{Source database} & mpds-S261126     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.1463     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-32481/pbesol-v1}{mc3d-32481} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7639  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.6217 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.0583   \\
        b=3.6217 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.6217 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  7.2 ~\cite{Roberts_1976}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 82  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S261126f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S261126f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S261186.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{VC}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 17.2157       \\
        \textbf{Source database} & mpds-S261186     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 29.8461     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-70979/pbesol-v1}{mc3d-70979} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9064  \\
        \textbf{Structure confirmed} &true~\cite{Liu_2011} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is inaccessible. The FCC structure of VC is reported elsewhere. Only carbon deficient VC$_{0.82}$ is fabricated with \TC=1.8~K ~\cite{Ziegler_1953}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.9383 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 20.7112   \\
        b=2.9383 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 25.0407\\
        c=2.9383 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.0914\\
                &                  &  \textbf{Experimental $T_c$} [K] & 1.8~\cite{Ziegler_1953} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		V      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		C      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$18  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 33$\times$33$\times$33  & Smearing-\textbf{q} [meV] & 0.98\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 33$\times$33$\times$33  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S261186f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S261186f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S261215.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{GeIr}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pnma$ (62)      & \textbf{Allen-Dynes $T_c$} [K] & 3.6541       \\
        \textbf{Source database} & mpds-S261215     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.3045     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-29826/pbesol-v1}{mc3d-29826} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7352  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.5898 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.7654   \\
        b=3.6415 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.3042 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ge     & 0.8067 & 0.7500 & 0.5809 & Ir     & 0.0023 & 0.2500 & 0.7913\\
		Ge     & 0.3067 & 0.7500 & 0.9191 & Ir     & 0.5023 & 0.2500 & 0.7087\\
		Ge     & 0.1933 & 0.2500 & 0.4191 &        &        &        &       \\
		Ge     & 0.6933 & 0.2500 & 0.0809 &        &        &        &       \\
		Ir     & 0.9977 & 0.7500 & 0.2087 &        &        &        &       \\
		Ir     & 0.4977 & 0.7500 & 0.2913 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$12$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$4$\times$2     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$8$\times$4      & Fine \textbf{k}-point       & 15$\times$22$\times$13  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 3$\times$4$\times$2     & Fine \textbf{q}-point       & 15$\times$22$\times$13  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S261215f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/mpds-S261215f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S261398.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Re}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 5.6214       \\
        \textbf{Source database} & mpds-S261398     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.0910     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-68338/pbesol-v1}{mc3d-68338} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7692  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS paper is in German. It might be a high temperature phase.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.7738 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.6883   \\
        b=2.7738 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.2508\\
        c=4.4852 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0595\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.004-1.9 ~\cite{Bond_1965, Maxwell_1968}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Re     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Re     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$6      & Fine \textbf{k}-point       & 33$\times$33$\times$18  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 6$\times$6$\times$3     & Fine \textbf{q}-point       & 33$\times$33$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S261398f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S261398f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S261544.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_3$Sn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 7.7334       \\
        \textbf{Source database} & mpds-S261544     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.6388     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-6262/pbesol-v1}{mc3d-6262} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9341  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.6418 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 9.8787   \\
        b=5.6418 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 14.2136\\
        c=5.6418 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.2290\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.2500 & 0.0000 & 0.5000 & Sn     & 0.5000 & 0.5000 & 0.5000\\
		Zr     & 0.7500 & 0.0000 & 0.5000 & Sn     & 0.0000 & 0.0000 & 0.0000\\
		Zr     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Zr     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Zr     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Zr     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 14$\times$14$\times$14  & Smearing-\textbf{q} [meV] & 0.32\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 14$\times$14$\times$14  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S261544f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S261544f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S300057.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{V$_3$As}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$ [K]} & 0.4153       \\
        \textbf{Source database} & mpds-S300057   & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 1.8145     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15151/pbesol-v1}{mc3d-15151} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6357  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{-} \\
        \textbf{Category} & \multicolumn{3}{l}{-} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & $<$1                     \\
        a=4.7304 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  - \\
        b=4.7304 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=4.7304 & $\gamma$=90.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		V      & 0.2500 & 0.0000 & 0.5000 & As     & 0.5000 & 0.5000 & 0.5000\\
		V      & 0.7500 & 0.0000 & 0.5000 & As     & 0.0000 & 0.0000 & 0.0000\\
		V      & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		V      & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		V      & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		V      & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 1$\times$1$\times$1  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 32$\times$32$\times$32     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S300057f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S300058.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ta$_3$Sb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 0.4481       \\
        \textbf{Source database} & mpds-S300058     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.6259     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-69692/pbesol-v1}{mc3d-69692} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4299  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.2990 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 1.1521   \\
        b=5.2990 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.2990 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.2500 & 0.0000 & 0.5000 & Sb     & 0.5000 & 0.5000 & 0.5000\\
		Ta     & 0.7500 & 0.0000 & 0.5000 & Sb     & 0.0000 & 0.0000 & 0.0000\\
		Ta     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Ta     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Ta     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Ta     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 15$\times$15$\times$15  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 15$\times$15$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S300058f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S300058f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S300212.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YB$_2$Ir$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $C2/m$ (12)      & \textbf{Allen-Dynes $T_c$} [K] & 5.1978       \\
        \textbf{Source database} & mpds-S300212     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 3.6406     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-39939/pbesol-v1}{mc3d-39939} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.7937  \\
        \textbf{Structure confirmed} &false\\
        \textbf{Category} & problematic &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The volume of relaxed structure changes by -49\% compared to the experimental
        structure. The relaxed structure has wrong space group (191) than the experimental structure (12).} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.4590 & $\alpha$=89.9999 & \textbf{Isotropic $T_c$} [K] & 8.5707   \\
        b=5.4590 & $\beta$=90.0001   &   \textbf{Anisotropic $T_c$} [K] & 12.2453\\
        c=3.1485 & $\gamma$=59.9999  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1159\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		B      & 0.8333 & 0.8333 & 0.5000 &        &        &        &       \\
		B      & 0.1667 & 0.1667 & 0.5000 &        &        &        &       \\
		Ir     & 0.5000 & 1.0000 & 0.0000 &        &        &        &       \\
		Ir     & 1.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ir     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 17$\times$17$\times$25  & Smearing-\textbf{q} [meV] & 0.95\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 17$\times$17$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S300212f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S300212f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S301111.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiHfSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 2.6706       \\
        \textbf{Source database} & mpds-S301111     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.1478     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-8448/pbesol-v1}{mc3d-8448} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7145  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7156 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.5537   \\
        b=3.7156 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.6724 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Hf     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.2492 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.7508 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 25$\times$25$\times$12  & Smearing-\textbf{q} [meV] & 0.41\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 25$\times$25$\times$12  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S301111f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S301111f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S301153.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiGePd$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 1.8666       \\
        \textbf{Source database} & mpds-S301153     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.8247     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-41108/pbesol-v1}{mc3d-41108} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6028  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2960 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.7773   \\
        b=4.2960 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2960 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.96 ~\cite{G_rnicka_2020}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ge     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pd     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pd     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S301153f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S301153f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S301280.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li$_2$AgSn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.0352       \\
        \textbf{Source database} & mpds-S301280     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.8914     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-33362/pbesol-v1}{mc3d-33362} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8584  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6180 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 3.9693   \\
        b=4.6180 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6180 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Li     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Ag     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Sn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 94  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 34$\times$34$\times$34  & Smearing-\textbf{q} [meV] & 0.48\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 34$\times$34$\times$34  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S301280f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S301280f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S302110.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YSnPd$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.7243       \\
        \textbf{Source database} & mpds-S302110     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.8579     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-51733/pbesol-v1}{mc3d-51733} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0615  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.8067 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 5.0661   \\
        b=4.8067 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 5.7488\\
        c=4.8067 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1160\\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.9 ~\cite{Wernick_1983}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sn     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Pd     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pd     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.24\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S302110f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S302110f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S302655.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrAlNi$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.8005       \\
        \textbf{Source database} & mpds-S302655     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.5664     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-28459/pbesol-v1}{mc3d-28459} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8935  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3339 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.3914   \\
        b=4.3339 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.8569\\
        c=4.3339 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0392\\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.38 ~\cite{Wernick_1983}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ni     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ni     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.41\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S302655f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S302655f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S311773.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YZn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 2.0361       \\
        \textbf{Source database} & mpds-S311773     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.2437     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-75049/pbesol-v1}{mc3d-75049} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5950  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.5793 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.9819   \\
        b=3.5793 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.5793 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-0.33 ~\cite{Smith_1967}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Zn     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.22\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S311773f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S311773f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S312574.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScSnPd$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 2.0781       \\
        \textbf{Source database} & mpds-S312574     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.7456     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-64180/pbesol-v1}{mc3d-64180} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6677  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6589 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.9216   \\
        b=4.6589 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6589 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.0 ~\cite{Klimczuk_2012}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Sn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pd     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pd     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S312574f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S312574f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S313390.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TiN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 9.9247       \\
        \textbf{Source database} & mpds-S313390     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 33.6267     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-48891/pbesol-v1}{mc3d-48891} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6890  \\
        \textbf{Structure confirmed} &true~\cite{Hulm_1971} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not accessible. But it is reported elsewhere that TiN has a NaCl-type structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0029 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 12.8884   \\
        b=3.0029 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 14.1709\\
        c=3.0029 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7693\\
                &                  &  \textbf{Experimental $T_c$} [K] & 5.49-5.6~\cite{Hulm_1971, Hardy_1954} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		N      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$18  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 33$\times$33$\times$33  & Smearing-\textbf{q} [meV] & 0.79\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 33$\times$33$\times$33  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S313390f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S313390f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S313403.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BMo}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Cmcm$ (63)      & \textbf{Allen-Dynes $T_c$} [K] & 4.8391       \\
        \textbf{Source database} & mpds-S313403     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 29.0998     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-17458/pbesol-v1}{mc3d-17458} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5818  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS source paper is not found.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5492 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.7922   \\
        b=4.5492 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.7300\\
        c=3.0875 & $\gamma$=139.3527  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.8643\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.28 ~\cite{Matthias_1952}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		B      & 0.0594 & 0.9406 & 0.2500 &        &        &        &       \\
		B      & 0.9406 & 0.0594 & 0.7500 &        &        &        &       \\
		Mo     & 0.3556 & 0.6444 & 0.2500 &        &        &        &       \\
		Mo     & 0.6444 & 0.3556 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 27$\times$27$\times$26  & Smearing-\textbf{q} [meV] & 0.98\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 27$\times$27$\times$26  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S313403f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S313403f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S377144.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CoMoP$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$ [K]} & 1.6170       \\
        \textbf{Source database} & mpds-S377144    & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 21.3445     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-55964/pbesol-v1}{mc3d-55964} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4887  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{-} \\
        \textbf{Category} & \multicolumn{3}{l}{-} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & 2.8137                     \\
        a=3.2887 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  - \\
        b=3.2887 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=11.3113 & $\gamma$=120.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Co     & 0.0000 & 0.0000 & 0.2500 & P      & 0.6667 & 0.3333 & 0.8588\\
		Co     & 0.0000 & 0.0000 & 0.7500 & P      & 0.6667 & 0.3333 & 0.6412\\
		Mo     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Mo     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		P      & 0.3333 & 0.6667 & 0.3588 &        &        &        &       \\
		P      & 0.3333 & 0.6667 & 0.1412 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 46$\times$46$\times$18  & Smearing-\textbf{q} [meV] & 0.50\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 23$\times$23$\times$9  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S377144f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S377145.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NiMoP$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 2.5276       \\
        \textbf{Source database} & mpds-S377145     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.6152     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-49544/pbesol-v1}{mc3d-49544} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6876  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3583 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.3256   \\
        b=3.3583 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=11.1599 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-2.0 ~\cite{Shirotani_2001}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ni     & 0.0000 & 0.0000 & 0.2500 & P      & 0.6667 & 0.3333 & 0.8604\\
		Ni     & 0.0000 & 0.0000 & 0.7500 & P      & 0.6667 & 0.3333 & 0.6396\\
		Mo     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Mo     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		P      & 0.3333 & 0.6667 & 0.3604 &        &        &        &       \\
		P      & 0.3333 & 0.6667 & 0.1396 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 28$\times$28$\times$8  & Smearing-\textbf{q} [meV] & 0.54\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 28$\times$28$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S377145f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S377145f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S377147.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CoP$_2$W}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$ [K]} & 0.1859       \\
        \textbf{Source database} &  mc3d-51658   & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.6367     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-51658/pbesol-v1}{mc3d-51658} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3760  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{-} \\
        \textbf{Category} & \multicolumn{3}{l}{-} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & $<$1                     \\
        a=3.2837 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  - \\
        b=3.2837 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=11.3770 & $\gamma$=120.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Co     & 0.0000 & 0.0000 & 0.2500 & W      & 0.0000 & 0.0000 & 0.5000\\
		Co     & 0.0000 & 0.0000 & 0.7500 & W      & 0.0000 & 0.0000 & 0.0000\\
		P      & 0.3333 & 0.6667 & 0.3592 &        &        &        &       \\
		P      & 0.3333 & 0.6667 & 0.1408 &        &        &        &       \\
		P      & 0.6667 & 0.3333 & 0.8592 &        &        &        &       \\
		P      & 0.6667 & 0.3333 & 0.6408 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 40$\times$40$\times$16  & Smearing-\textbf{q} [meV] & 0.50\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 20$\times$20$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S377147f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S377243.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ca(BC)$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4_2/mmc$ (131)      & \textbf{Allen-Dynes $T_c$} [K] & 0.4366       \\
        \textbf{Source database} & mpds-S377243     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 46.9488     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-63099/pbesol-v1}{mc3d-63099} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3634  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7899 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 1.0313   \\
        b=3.7899 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=7.5756 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ca     & 0.0000 & 0.0000 & 0.7500 & C      & 0.8155 & 0.5000 & 0.0000\\
		Ca     & 0.0000 & 0.0000 & 0.2500 & C      & 0.5000 & 0.8155 & 0.5000\\
		B      & 0.7804 & 0.5000 & 0.5000 & C      & 0.5000 & 0.1845 & 0.5000\\
		B      & 0.5000 & 0.7804 & 0.0000 & C      & 0.1845 & 0.5000 & 0.0000\\
		B      & 0.5000 & 0.2196 & 0.0000 &        &        &        &       \\
		B      & 0.2196 & 0.5000 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 28$\times$28$\times$14  & Smearing-\textbf{q} [meV] & 1.98\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 28$\times$28$\times$14  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S377243f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S377243f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S378408.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{In}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I4/mmm$ (139)      & \textbf{Allen-Dynes $T_c$} [K] & 3.9832       \\
        \textbf{Source database} & mpds-S378408     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.2226     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-53621/pbesol-v1}{mc3d-53621} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0581  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3850 & $\alpha$=119.9969 & \textbf{Isotropic $T_c$} [K] & 5.1356   \\
        b=3.3850 & $\beta$=119.9969   &   \textbf{Anisotropic $T_c$} [K] & 5.6775\\
        c=3.3850 & $\gamma$=90.0054  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.8288\\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.41-3.43 ~\cite{Merriam_1963_InSn, Maxwell_1954}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		In     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$18  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 82  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 33$\times$33$\times$33  & Smearing-\textbf{q} [meV] & 0.14\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 33$\times$33$\times$33  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S378408f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S378408f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S378780.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb$_3$Sn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 18.2940       \\
        \textbf{Source database} & mpds-S378780     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.3735     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-22116/pbesol-v1}{mc3d-22116} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.4058  \\
        \textbf{Structure confirmed} &true~\cite{Xu_2017} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is inaccessible. But Nb$_3$Sn has the A15 structure and superconductivity with \TC~=18.3~K~\cite{Xu_2017}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.3221 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 25.6130   \\
        b=5.3221 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 35.5536\\
        c=5.3221 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 7.0047\\
                &                  &  \textbf{Experimental $T_c$} [K] & 17.9-18.3~\cite{Stewart_2015, Xu_2017} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.2500 & 0.0000 & 0.5000 & Sn     & 0.5000 & 0.5000 & 0.5000\\
		Nb     & 0.7500 & 0.0000 & 0.5000 & Sn     & 0.0000 & 0.0000 & 0.0000\\
		Nb     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Nb     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 15$\times$15$\times$15  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 15$\times$15$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S378780f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S378780f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S379268.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_2$Al}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I4/mcm$ (140)      & \textbf{Allen-Dynes $T_c$} [K] & 5.7161       \\
        \textbf{Source database} & mpds-S379268     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.5373     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-58047/pbesol-v1}{mc3d-58047} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8128  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & unknown &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS paper is not found. The relaxed structure is close to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.5457 & $\alpha$=103.3485 & \textbf{Isotropic $T_c$} [K] & 7.4481   \\
        b=5.5457 & $\beta$=103.3485   &   \textbf{Anisotropic $T_c$} [K] & 7.7942\\
        c=5.5457 & $\gamma$=122.5647  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0623\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.3487 & 0.8487 & 0.1974 &        &        &        &       \\
		Zr     & 0.1513 & 0.3487 & 0.5000 &        &        &        &       \\
		Zr     & 0.8487 & 0.6513 & 0.5000 &        &        &        &       \\
		Zr     & 0.6513 & 0.1513 & 0.8026 &        &        &        &       \\
		Al     & 0.7500 & 0.7500 & 0.0000 &        &        &        &       \\
		Al     & 0.2500 & 0.2500 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S379268f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S379268f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S451037.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{V$_3$Pt}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 14.9179       \\
        \textbf{Source database} & mpds-S451037~\cite{Phllipsborn_1964}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 21.5078     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-51537/pbesol-v1}{mc3d-51537} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.0002  \\
        \textbf{Structure confirmed} &true~\cite{Phllipsborn_1964} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports that V$_3$Pt has A15 phase.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.8104 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 18.5275   \\
        b=4.8104 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 25.2110\\
        c=4.8104 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.6687\\
                &                  &  \textbf{Experimental $T_c$} [K] & 3.0~\cite{Ramakrishnan_1986} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		V      & 0.2500 & 0.0000 & 0.5000 & Pt     & 0.5000 & 0.5000 & 0.5000\\
		V      & 0.7500 & 0.0000 & 0.5000 & Pt     & 0.0000 & 0.0000 & 0.0000\\
		V      & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		V      & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		V      & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		V      & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 17$\times$17$\times$17  & Smearing-\textbf{q} [meV] & 0.43\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 17$\times$17$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S451037f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S451037f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S451186.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Pb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.1342       \\
        \textbf{Source database} & mpds-S451186     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.9650     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-48868/pbesol-v1}{mc3d-48868} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8663  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.5695 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.2261   \\
        b=3.5695 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.5695 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  7.2-7.22 ~\cite{Eisenstein_1954, Boorse_1950}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Pb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 68  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 36$\times$36$\times$36  & Smearing-\textbf{q} [meV] & 0.10\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 36$\times$36$\times$36  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S451186f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S451186f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S451301.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb$_3$Sb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 4.8082       \\
        \textbf{Source database} & mpds-S451301     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 18.2213     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-75166/pbesol-v1}{mc3d-75166} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6642  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure. The MPDS source paper says that this is not a superconductor above 1.02~K.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.2974 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.8878   \\
        b=5.2974 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.2974 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.2500 & 0.0000 & 0.5000 & Sb     & 0.5000 & 0.5000 & 0.5000\\
		Nb     & 0.7500 & 0.0000 & 0.5000 & Sb     & 0.0000 & 0.0000 & 0.0000\\
		Nb     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Nb     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 12$\times$12$\times$12  & Smearing-\textbf{q} [meV] & 0.33\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 12$\times$12$\times$12  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S451301f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S451301f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S451339.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ta$_3$Be$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/mbm$ (127)      & \textbf{Allen-Dynes $T_c$} [K] & 0.1837       \\
        \textbf{Source database} & mpds-S451339     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.7927     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-32818/pbesol-v1}{mc3d-32818} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3723  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=6.5156 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$} & -  \\
        b=6.5156 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=3.3481 & $\gamma$=90.0000  &    \textbf{Experimental $T_c$} [K] &  1.0 ~\cite{Havinga_1969}      \\
                &                  &  &   \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.3211 & 0.1789 & 0.5000 & Be     & 0.8861 & 0.6139 & 0.0000\\
		Ta     & 0.8211 & 0.3211 & 0.5000 & Be     & 0.3861 & 0.8861 & 0.0000\\
		Ta     & 0.6789 & 0.8211 & 0.5000 & Be     & 0.1139 & 0.3861 & 0.0000\\
		Ta     & 0.1789 & 0.6789 & 0.5000 & Be     & 0.6139 & 0.1139 & 0.0000\\
		Ta     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ta     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 17$\times$17$\times$32  & Smearing-\textbf{q} [meV] & 0.90\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 17$\times$17$\times$32  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S451339f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S451339f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S451405.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BeMo$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 8.1326       \\
        \textbf{Source database} & mpds-S451405~\cite{Paine1960}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 21.6288     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-79340/pbesol-v1}{mc3d-79340} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7517  \\
        \textbf{Structure confirmed} & true~\cite{Paine1960}\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{    The source paper confirms the A15 structure of BeMo$_3$. No superconductivity is found most likely because working with Be is very
    dangerous.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.8414 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 10.5358   \\
        b=4.8414 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 17.6752\\
        c=4.8414 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.2772\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Be     & 0.5000 & 0.5000 & 0.5000 & Mo     & 0.0000 & 0.5000 & 0.7500\\
		Be     & 0.0000 & 0.0000 & 0.0000 & Mo     & 0.0000 & 0.5000 & 0.2500\\
		Mo     & 0.2500 & 0.0000 & 0.5000 &        &        &        &       \\
		Mo     & 0.7500 & 0.0000 & 0.5000 &        &        &        &       \\
		Mo     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Mo     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 17$\times$17$\times$17  & Smearing-\textbf{q} [meV] & 0.57\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 17$\times$17$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S451405f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S451405f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S452438.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 16.2153       \\
        \textbf{Source database} & mpds-S452438~\cite{Conroy_1972}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.9293     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-40457/pbesol-v1}{mc3d-40457} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.1368  \\
        \textbf{Structure confirmed} &true~\cite{Conroy_1972} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports 2H-TaS$_2$ with AA' stacking.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3399 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 21.3316   \\
        b=3.3399 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 23.6778\\
        c=13.8616 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.3827\\ & & \textbf{Experimental $T_c$} [K] & 0.5-2.2~\cite{Navarro_Moratalla_2016, Murphy_1975} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.0000 & 0.0000 & 0.2500 &        &        &        &       \\
		Ta     & 0.0000 & 0.0000 & 0.7500 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.3628 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.1372 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.8628 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.6372 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 70  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 28$\times$28$\times$6  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 28$\times$28$\times$6  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S452438f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S452438f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S452797.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NiSe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 2.2761       \\
        \textbf{Source database} & mpds-S452797     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.3569     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-54286/pbesol-v1}{mc3d-54286} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5977  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7009 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.5527   \\
        b=3.7009 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=5.2154 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-2.0 ~\cite{Umeyama_2012}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ni     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ni     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 25$\times$25$\times$16  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 25$\times$25$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S452797f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S452797f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S452808.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SnP$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $R\bar{3}m$ (166)      & \textbf{Allen-Dynes $T_c$} [K] & 0.3172       \\
        \textbf{Source database} & mpds-S452808     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 16.0721     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-68938/pbesol-v1}{mc3d-68938} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3964  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=5.6149 & $\alpha$=83.2539  &    \textbf{Anisotropic $T_c$} [K] & -  \\
        b=5.6149 & $\beta$=83.2539   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]}& -  \\
        c=5.6149 & $\gamma$=83.2539  &  \textbf{Experimental $T_c$} [K] & -  \\
                &                  &   &        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sn     & 0.7547 & 0.7547 & 0.7547 & P      & 0.7013 & 0.7013 & 0.2439\\
		Sn     & 0.2453 & 0.2453 & 0.2453 & P      & 0.7561 & 0.2987 & 0.2987\\
		P      & 0.2987 & 0.2987 & 0.7561 &        &        &        &       \\
		P      & 0.2987 & 0.7561 & 0.2987 &        &        &        &       \\
		P      & 0.2439 & 0.7013 & 0.7013 &        &        &        &       \\
		P      & 0.7013 & 0.2439 & 0.7013 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 15$\times$15$\times$15  & Smearing-\textbf{q} [meV] & 0.55\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 15$\times$15$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S452808f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S452808f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S453106.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Te$_2$Ir}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pa\bar{3}$ (205)      & \textbf{Allen-Dynes $T_c$} [K] & 0.1094       \\
        \textbf{Source database} & mpds-S453106     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.4700     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15472/pbesol-v1}{mc3d-15472} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3680  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=6.5767 & $\alpha$=90.0000  &   \textbf{Anisotropic $T_c$} [K]  & -  \\
        b=6.5767 & $\beta$=90.0000   &    \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=6.5767 & $\gamma$=90.0000  &   \textbf{Experimental $T_c$} [K] &  0.0-0.32 ~\cite{Raub_1965}     \\
                &                  &  &  \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Te     & 0.1313 & 0.6313 & 0.8687 & Te     & 0.3687 & 0.1313 & 0.8687\\
		Te     & 0.1313 & 0.8687 & 0.3687 & Te     & 0.3687 & 0.3687 & 0.3687\\
		Te     & 0.6313 & 0.6313 & 0.6313 & Ir     & 0.5000 & 0.0000 & 0.5000\\
		Te     & 0.6313 & 0.8687 & 0.1313 & Ir     & 0.5000 & 0.5000 & 0.0000\\
		Te     & 0.8687 & 0.1313 & 0.6313 & Ir     & 0.0000 & 0.0000 & 0.0000\\
		Te     & 0.8687 & 0.3687 & 0.1313 & Ir     & 0.0000 & 0.5000 & 0.5000\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$2     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$4      & Fine \textbf{k}-point       & 12$\times$12$\times$12  & Smearing-\textbf{q} [meV] & 0.23\\
      Coarse \textbf{q}-point & 2$\times$2$\times$2     & Fine \textbf{q}-point       & 12$\times$12$\times$12  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S453106f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S453106f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S453173.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{RhSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pa\bar{3}$ (205)      & \textbf{Allen-Dynes $T_c$} [K] & 6.1483       \\
        \textbf{Source database} & mpds-S453173     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.1777     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-30109/pbesol-v1}{mc3d-30109} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7958  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The experimental structure is measured at high pressure and high temperature. At room temperature, the structure has a different space group Pnam.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.0844 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 8.1873   \\
        b=6.0844 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 11.9158\\
        c=6.0844 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7884\\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.2 ~\cite{van_Maaren_1970}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Rh     & 0.5000 & 0.0000 & 0.5000 & Se     & 0.6224 & 0.6224 & 0.6224\\
		Rh     & 0.5000 & 0.5000 & 0.0000 & Se     & 0.6224 & 0.8776 & 0.1224\\
		Rh     & 0.0000 & 0.0000 & 0.0000 & Se     & 0.8776 & 0.1224 & 0.6224\\
		Rh     & 0.0000 & 0.5000 & 0.5000 & Se     & 0.8776 & 0.3776 & 0.1224\\
		Se     & 0.1224 & 0.6224 & 0.8776 & Se     & 0.3776 & 0.1224 & 0.8776\\
		Se     & 0.1224 & 0.8776 & 0.3776 & Se     & 0.3776 & 0.3776 & 0.3776\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 13$\times$13$\times$13  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 13$\times$13$\times$13  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S453173f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S453173f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S453205.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YTe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/nmm$ (129)      & \textbf{Allen-Dynes $T_c$} [K] & 0.0043       \\
        \textbf{Source database} & mpds-S453205     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.7293     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-65084/pbesol-v1}{mc3d-65084} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.2856  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=4.4386 & $\alpha$=90.0000  &    \textbf{Anisotropic $T_c$} [K] & -  \\
        b=4.4386 & $\beta$=90.0000   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]}& -  \\
        c=8.9897 & $\gamma$=90.0000  &    \textbf{Experimental $T_c$} [K]& -  \\
                &                  &  &       \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.5000 & 0.0000 & 0.2713 &        &        &        &       \\
		Y      & 0.0000 & 0.5000 & 0.7287 &        &        &        &       \\
		Te     & 0.5000 & 0.0000 & 0.6266 &        &        &        &       \\
		Te     & 0.0000 & 0.5000 & 0.3734 &        &        &        &       \\
		Te     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Te     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$2     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$4      & Fine \textbf{k}-point       & 24$\times$24$\times$12  & Smearing-\textbf{q} [meV] & 0.22\\
      Coarse \textbf{q}-point & 3$\times$3$\times$2     & Fine \textbf{q}-point       & 24$\times$24$\times$12  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S453205f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S453205f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S453300.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $R3m$ (160)      & \textbf{Allen-Dynes $T_c$} [K] & 10.7888       \\
        \textbf{Source database} & mpds-S453300~\cite{Brixner_1963}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.6199     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-5083/pbesol-v1}{mc3d-5083} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 4.6030  \\
        \textbf{Structure confirmed} &true~\cite{Brixner_1963} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{This is a  3R-TaSe$_2$ whose existence is reported elsewhere.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.3930 & $\alpha$=27.1541 & \textbf{Isotropic $T_c$} [K] & 19.9079   \\
        b=7.3930 & $\beta$=27.1541   &   \textbf{Anisotropic $T_c$} [K] & 22.6507\\
        c=7.3930 & $\gamma$=27.1541  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.6127\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.4190 & 0.4190 & 0.4190 &        &        &        &       \\
		Se     & 0.1642 & 0.1642 & 0.1642 &        &        &        &       \\
		Se     & 0.0071 & 0.0071 & 0.0071 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S453300f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/mpds-S453300f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S455725.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YC$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I4/mmm$ (139)      & \textbf{Allen-Dynes $T_c$} [K] & 3.6885       \\
        \textbf{Source database} & mpds-S455725     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 22.5905     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-22579/pbesol-v1}{mc3d-22579} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5791  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.0434 & $\alpha$=125.8747 & \textbf{Isotropic $T_c$} [K] & 4.7824   \\
        b=4.0434 & $\beta$=125.8747   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.0434 & $\gamma$=80.0942  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.838 ~\cite{Yosida_2002}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		C      & 0.6050 & 0.6050 & 0.0000 &        &        &        &       \\
		C      & 0.3950 & 0.3950 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$17  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 31$\times$31$\times$31  & Smearing-\textbf{q} [meV] & 2.24\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 31$\times$31$\times$31  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S455725f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S455725f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S457218.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Mo$_3$Os}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 15.3645       \\
        \textbf{Source database} & mpds-S457218~\cite{Johnston1972}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.2697     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-21673/pbesol-v1}{mc3d-21673} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3553  \\
        \textbf{Structure confirmed} &true~\cite{Johnston1972} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms that Mo$_3$Os crystallizes in A15 phase. 
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.9913 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 18.9081   \\
        b=4.9913 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 20.8037\\
        c=4.9913 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.0054\\
                &                  &  \textbf{Experimental $T_c$} [K] & 7.3-12.7~\cite{Matthias_1955, Flukiger_1974} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.2500 & 0.0000 & 0.5000 & Os     & 0.5000 & 0.5000 & 0.5000\\
		Mo     & 0.7500 & 0.0000 & 0.5000 & Os     & 0.0000 & 0.0000 & 0.0000\\
		Mo     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Mo     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Mo     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Mo     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 26$\times$26$\times$26  & Smearing-\textbf{q} [meV] & 0.37\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 26$\times$26$\times$26  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S457218f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S457218f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S457333.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SnSb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.0361       \\
        \textbf{Source database} & mpds-S457333     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.8299     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-37269/pbesol-v1}{mc3d-37269} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8586  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3779 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 5.5291   \\
        b=4.3779 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.2520\\
        c=4.3779 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0850\\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.3-2.37 ~\cite{Geller_1964}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.17\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S457333f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S457333f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S457865.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{W$_2$C}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 5.7150       \\
        \textbf{Source database} & mpds-S457865     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 19.0415     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-53382/pbesol-v1}{mc3d-53382} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6929  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure. We cannot find the MPDS source paper.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0628 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.2539   \\
        b=3.0628 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.5546\\
        c=4.6757 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1371\\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.74-3.35 ~\cite{Morton_1972, Matthias_1952}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		W      & 0.3333 & 0.6667 & 0.2537 &        &        &        &       \\
		W      & 0.6667 & 0.3333 & 0.7463 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$3     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$6      & Fine \textbf{k}-point       & 40$\times$40$\times$23  & Smearing-\textbf{q} [meV] & 0.94\\
      Coarse \textbf{q}-point & 5$\times$5$\times$3     & Fine \textbf{q}-point       & 40$\times$40$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S457865f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S457865f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S458045.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{InTe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.2159       \\
        \textbf{Source database} & mpds-S458045     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.5122     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-41895/pbesol-v1}{mc3d-41895} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9116  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4510 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.8027   \\
        b=4.4510 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.4510 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.5 ~\cite{Kriener_2022}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		In     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Te     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 35$\times$35$\times$35  & Smearing-\textbf{q} [meV] & 0.15\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 35$\times$35$\times$35  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S458045f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S458045f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S458122.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{VS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pnma$ (62)      & \textbf{Allen-Dynes $T_c$ [K]} & 6.3532       \\
        \textbf{Source database} & mpds-S458122     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 21.9349     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-47379/pbesol-v1}{mc3d-47379} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6847  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{-} \\
        \textbf{Category} & \multicolumn{3}{l}{-} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & 8.5313                     \\
        a=5.8270 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  10.1793 \\
        b=3.2147 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.4569  \\
        c=5.7957 & $\gamma$=90.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		V      & 0.4878 & 0.7500 & 0.6944 & S      & 0.7171 & 0.2500 & 0.9239\\
		V      & 0.9878 & 0.7500 & 0.8056 & S      & 0.2171 & 0.2500 & 0.5761\\
		V      & 0.5122 & 0.2500 & 0.3056 &        &        &        &       \\
		V      & 0.0122 & 0.2500 & 0.1944 &        &        &        &       \\
		S      & 0.2829 & 0.7500 & 0.0761 &        &        &        &       \\
		S      & 0.7829 & 0.7500 & 0.4239 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$14$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$4$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$8$\times$6      & Fine \textbf{k}-point       & 36$\times$48$\times$36  & Smearing-\textbf{q} [meV] & 0.50\\
      Coarse \textbf{q}-point & 3$\times$4$\times$3     & Fine \textbf{q}-point       & 18$\times$24$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S458122f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S458244.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ga$_2$Pt}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.2240       \\
        \textbf{Source database} & mpds-S458244     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.9208     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-3397/pbesol-v1}{mc3d-3397} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7754  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2503 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.1844   \\
        b=4.2503 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2503 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.7-2.0 ~\cite{Hsu_1994, Hamilton_1965}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ga     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ga     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Pt     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.26\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S458244f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S458244f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S458288.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{RhS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pa\bar{3}$ (205)      & \textbf{Allen-Dynes $T_c$} [K] & 9.3631       \\
        \textbf{Source database} & mpds-S458288~\cite{Thomassen_1929}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 19.5706     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-41295/pbesol-v1}{mc3d-41295} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8301  \\
        \textbf{Structure confirmed} &true~\cite{Thomassen_1929} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper confirms that RhS$_2$ has FeS$_2$-type structure with space group Pa$\bar{3}$.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.7542 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 11.7549   \\
        b=5.7542 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 17.3109\\
        c=5.7542 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.2504\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Rh     & 0.5000 & 0.0000 & 0.5000 & S      & 0.6106 & 0.6106 & 0.6106\\
		Rh     & 0.5000 & 0.5000 & 0.0000 & S      & 0.6106 & 0.8894 & 0.1106\\
		Rh     & 0.0000 & 0.0000 & 0.0000 & S      & 0.8894 & 0.1106 & 0.6106\\
		Rh     & 0.0000 & 0.5000 & 0.5000 & S      & 0.8894 & 0.3894 & 0.1106\\
		S      & 0.1106 & 0.6106 & 0.8894 & S      & 0.3894 & 0.1106 & 0.8894\\
		S      & 0.1106 & 0.8894 & 0.3894 & S      & 0.3894 & 0.3894 & 0.3894\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 14$\times$14$\times$14  & Smearing-\textbf{q} [meV] & 0.48\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 14$\times$14$\times$14  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S458288f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S458288f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S459491.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiGa$_2$Rh}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 5.3941       \\
        \textbf{Source database} & mpds-S459491     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.0301     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-77012/pbesol-v1}{mc3d-77012} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8759  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2997 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.8223   \\
        b=4.2997 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.6983\\
        c=4.2997 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0751\\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.4 ~\cite{Carnicom_2019}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ga     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ga     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Rh     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 0.53\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S459491f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S459491f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S459493.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiGa$_2$Ru}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.3223       \\
        \textbf{Source database} & mpds-S459493     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.2793     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-45707/pbesol-v1}{mc3d-45707} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7109  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2899 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.5778   \\
        b=4.2899 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2899 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ga     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ga     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Ru     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.55\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S459493f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S459493f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S459494.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiGa$_2$Ir}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 4.3150       \\
        \textbf{Source database} & mpds-S459494     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.8012     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-32368/pbesol-v1}{mc3d-32368} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8392  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3098 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 5.5516   \\
        b=4.3098 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 6.3154\\
        c=4.3098 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.0559\\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.94 ~\cite{G_rnicka_2021}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ga     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Ga     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Ir     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S459494f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S459494f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S460112.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfGeRh}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$ [K]} & 4.7334       \\
        \textbf{Source database} & mpds-S460112   & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.7083     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-45112/pbesol-v1}{mc3d-45112} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8371  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{-} \\
        \textbf{Category} & \multicolumn{3}{l}{-} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & 6.0950                     \\
        a=6.6292 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  7.5567 \\
        b=6.6292 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1420  \\
        c=3.9346 & $\gamma$=120.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.4246 & 0.4246 & 0.0000 & Rh     & 0.7522 & 0.7522 & 0.5000\\
		Hf     & 1.0000 & 0.5754 & 0.0000 & Rh     & 1.0000 & 0.2478 & 0.5000\\
		Hf     & 0.5754 & 0.0000 & 0.0000 & Rh     & 0.2478 & 0.0000 & 0.5000\\
		Ge     & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		Ge     & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		Ge     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 40$\times$40$\times$56  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$26  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S460112f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S460604.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbRu$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 9.2177       \\
        \textbf{Source database} & mpds-S460604     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.9358     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-62021/pbesol-v1}{mc3d-62021} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9077  \\
        \textbf{Structure confirmed} &  false &  & \\ 
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper can not be found. No literature can confirm that NbRu$_3$ has a FCC structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.8958 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 11.8205   \\
        b=3.8958 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 14.3739\\
        c=3.8958 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.9000\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ru     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ru     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ru     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 27$\times$27$\times$27  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 27$\times$27$\times$27  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S460604f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S460604f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S460717.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfAlAu$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 2.1290       \\
        \textbf{Source database} & mpds-S460717     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.4019     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-12703/pbesol-v1}{mc3d-12703} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8341  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6806 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.7049   \\
        b=4.6806 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6806 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Al     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Au     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Au     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S460717f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S460717f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S460718.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TiAlAu$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 2.3866       \\
        \textbf{Source database} & mpds-S460718     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.8849     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-4663/pbesol-v1}{mc3d-4663} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8379  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5650 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.9611   \\
        b=4.5650 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.5650 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Al     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Au     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Au     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S460718f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S460718f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S460771.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Sc$_3$InB}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 5.3718       \\
        \textbf{Source database} & mpds-S460771     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 18.7438     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-40650/pbesol-v1}{mc3d-40650} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6822  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6902 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.7712   \\
        b=4.6902 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 9.0641\\
        c=4.6902 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1040\\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.5 ~\cite{Wiendlocha_2005}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.5000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sc     & 0.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		Sc     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		In     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		B      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 17$\times$17$\times$17  & Smearing-\textbf{q} [meV] & 0.68\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 17$\times$17$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S460771f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S460771f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S462063.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SrGaGe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 2.5957       \\
        \textbf{Source database} & mpds-S462063     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.9958     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-5693/pbesol-v1}{mc3d-5693} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6608  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3177 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.7093   \\
        b=4.3177 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=18.9955 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sr     & 0.0000 & 0.0000 & 0.2500 & Ga     & 0.6667 & 0.3333 & 0.8549\\
		Sr     & 0.0000 & 0.0000 & 0.7500 & Ga     & 0.6667 & 0.3333 & 0.6451\\
		Sr     & 0.0000 & 0.0000 & 0.5000 & Ge     & 0.3333 & 0.6667 & 0.8883\\
		Sr     & 0.0000 & 0.0000 & 0.0000 & Ge     & 0.3333 & 0.6667 & 0.6117\\
		Ga     & 0.3333 & 0.6667 & 0.3549 & Ge     & 0.6667 & 0.3333 & 0.3883\\
		Ga     & 0.3333 & 0.6667 & 0.1451 & Ge     & 0.6667 & 0.3333 & 0.1117\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$3  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$1     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$2      & Fine \textbf{k}-point       & 22$\times$22$\times$5  & Smearing-\textbf{q} [meV] & 0.31\\
      Coarse \textbf{q}-point & 4$\times$4$\times$1     & Fine \textbf{q}-point       & 22$\times$22$\times$5  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S462063f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S462063f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S525717.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScSe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 8.0027       \\
        \textbf{Source database} & mpds-S525717     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.5620     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27221/pbesol-v1}{mc3d-27221} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9990  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not found. The NaCl-type structure of ScSe can be confirmed elsewhere~\cite{Moodenbaugh_1978}.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.8716 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 9.9886   \\
        b=3.8716 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 12.2530\\
        c=3.8716 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8116\\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.7 ~\cite{Moodenbaugh_1978}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Se     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 25$\times$25$\times$25  & Smearing-\textbf{q} [meV] & 0.32\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 25$\times$25$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S525717f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S525717f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S526472.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li$_3$Au}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 1.6105       \\
        \textbf{Source database} & mpds-S526472     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.1375     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-417/pbesol-v1}{mc3d-417} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6630  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4529 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 1.8999   \\
        b=4.4529 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.4529 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Li     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Li     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Au     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 22$\times$22$\times$22  & Smearing-\textbf{q} [meV] & 0.55\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 22$\times$22$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S526472f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S526472f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S526947.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{RhSe}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 8.2553       \\
        \textbf{Source database} & mpds-S526947~\cite{Schubert_1959}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.7858     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-60112/pbesol-v1}{mc3d-60112} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3380  \\
        \textbf{Structure confirmed} &true~\cite{Schubert_1959}\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports that RhSe adopts NiAs-type structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7645 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 10.7894   \\
        b=3.7645 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 11.3608\\
        c=5.6390 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.6787\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Rh     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Rh     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 25$\times$25$\times$14  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 25$\times$25$\times$14  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S526947f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S526947f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S527370.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YRe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 1.5641       \\
        \textbf{Source database} & mpds-S527370     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.6675     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-66516/pbesol-v1}{mc3d-66516} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5320  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.4222 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.8038   \\
        b=5.4222 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=8.8381 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.83 ~\cite{Szklarz_1981}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.3333 & 0.6667 & 0.9378 & Re     & 0.8293 & 0.1707 & 0.7500\\
		Y      & 0.3333 & 0.6667 & 0.5622 & Re     & 0.8293 & 0.6587 & 0.7500\\
		Y      & 0.6667 & 0.3333 & 0.4378 & Re     & 0.6587 & 0.8293 & 0.2500\\
		Y      & 0.6667 & 0.3333 & 0.0622 & Re     & 0.3413 & 0.1707 & 0.7500\\
		Re     & 0.1707 & 0.8293 & 0.2500 & Re     & 0.0000 & 0.0000 & 0.5000\\
		Re     & 0.1707 & 0.3413 & 0.2500 & Re     & 0.0000 & 0.0000 & 0.0000\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$5  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$2     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$4      & Fine \textbf{k}-point       & 17$\times$17$\times$9  & Smearing-\textbf{q} [meV] & 0.29\\
      Coarse \textbf{q}-point & 3$\times$3$\times$2     & Fine \textbf{q}-point       & 17$\times$17$\times$9  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S527370f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S527370f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S527665.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Te$_2$Rh}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pa\bar{3}$ (205)      & \textbf{Allen-Dynes $T_c$} [K] & 0.0284       \\
        \textbf{Source database} & mpds-S527665     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.0942     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-40078/pbesol-v1}{mc3d-40078} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3210  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=6.5572 & $\alpha$=90.0000  &    \textbf{Anisotropic $T_c$} [K] & -  \\
        b=6.5572 & $\beta$=90.0000   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]}  & -  \\
        c=6.5572 & $\gamma$=90.0000  &    \textbf{Experimental $T_c$} [K] &  1.51 ~\cite{Matthias_1955} \\
                &                  &  &       \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Te     & 0.1305 & 0.6305 & 0.8695 & Te     & 0.3695 & 0.1305 & 0.8695\\
		Te     & 0.1305 & 0.8695 & 0.3695 & Te     & 0.3695 & 0.3695 & 0.3695\\
		Te     & 0.6305 & 0.6305 & 0.6305 & Rh     & 0.5000 & 0.0000 & 0.5000\\
		Te     & 0.6305 & 0.8695 & 0.1305 & Rh     & 0.5000 & 0.5000 & 0.0000\\
		Te     & 0.8695 & 0.1305 & 0.6305 & Rh     & 0.0000 & 0.0000 & 0.0000\\
		Te     & 0.8695 & 0.3695 & 0.1305 & Rh     & 0.0000 & 0.5000 & 0.5000\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$2     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$4      & Fine \textbf{k}-point       & 16$\times$16$\times$16  & Smearing-\textbf{q} [meV] & 0.24\\
      Coarse \textbf{q}-point & 2$\times$2$\times$2     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S527665f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S527665f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S527728.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrAs}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 5.1809       \\
        \textbf{Source database} & mpds-S527728     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.4329     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-78790/pbesol-v1}{mc3d-78790} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7591  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to the experimental structure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.8669 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 6.8975   \\
        b=3.8669 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.7637\\
        c=3.8669 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.9122\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-2.0 ~\cite{Saparov_2012}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		As     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 34$\times$34$\times$34  & Smearing-\textbf{q} [meV] & 0.32\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 34$\times$34$\times$34  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S527728f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S527728f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S528319.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MoIr}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pmma$ (51)      & \textbf{Allen-Dynes $T_c$} [K] & 2.5725       \\
        \textbf{Source database} & mpds-S528319     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 18.8594     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-1611/pbesol-v1}{mc3d-1611} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5539  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4558 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.2212   \\
        b=2.7743 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.8405 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  8.8 ~\cite{Sadagopan_1965}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.7500 & 0.0000 & 0.1709 &        &        &        &       \\
		Mo     & 0.2500 & 0.0000 & 0.8291 &        &        &        &       \\
		Ir     & 0.7500 & 0.5000 & 0.6756 &        &        &        &       \\
		Ir     & 0.2500 & 0.5000 & 0.3244 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$16$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$5$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$10$\times$6      & Fine \textbf{k}-point       & 18$\times$29$\times$17  & Smearing-\textbf{q} [meV] & 0.35\\
      Coarse \textbf{q}-point & 3$\times$5$\times$3     & Fine \textbf{q}-point       & 18$\times$29$\times$17  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S528319f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S528319f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S528429.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Be$_2$Nb$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/mbm$ (127)      & \textbf{Allen-Dynes $T_c$} [K] & 0.9163       \\
        \textbf{Source database} & mpds-S528429     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 19.3783     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-73984/pbesol-v1}{mc3d-73984} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4496  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.5192 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 1.7621   \\
        b=6.5192 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.3680 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.3 ~\cite{Havinga_1969}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Be     & 0.8866 & 0.6134 & 0.0000 & Nb     & 0.6795 & 0.8205 & 0.5000\\
		Be     & 0.3866 & 0.8866 & 0.0000 & Nb     & 0.1795 & 0.6795 & 0.5000\\
		Be     & 0.1134 & 0.3866 & 0.0000 & Nb     & 0.5000 & 0.5000 & 0.0000\\
		Be     & 0.6134 & 0.1134 & 0.0000 & Nb     & 0.0000 & 0.0000 & 0.0000\\
		Nb     & 0.3205 & 0.1795 & 0.5000 &        &        &        &       \\
		Nb     & 0.8205 & 0.3205 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 13$\times$13$\times$24  & Smearing-\textbf{q} [meV] & 0.88\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 13$\times$13$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S528429f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S528429f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S528833.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr$_3$Ga$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/mbm$ (127)      & \textbf{Allen-Dynes $T_c$} [K] & 0.3996       \\
        \textbf{Source database} & mpds-S528833     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.9604     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-12510/pbesol-v1}{mc3d-12510} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4211  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=7.3448 & $\alpha$=90.0000  &   \textbf{Anisotropic $T_c$} [K] & -  \\
        b=7.3448 & $\beta$=90.0000   &  \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=3.7272 & $\gamma$=90.0000  &    \textbf{Experimental $T_c$} [K] &  0.0-0.1 ~\cite{Havinga_1969}   \\
                &                  &  &         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.3233 & 0.1767 & 0.5000 & Ga     & 0.8767 & 0.6233 & 0.0000\\
		Zr     & 0.8233 & 0.3233 & 0.5000 & Ga     & 0.3767 & 0.8767 & 0.0000\\
		Zr     & 0.6767 & 0.8233 & 0.5000 & Ga     & 0.1233 & 0.3767 & 0.0000\\
		Zr     & 0.1767 & 0.6767 & 0.5000 & Ga     & 0.6233 & 0.1233 & 0.0000\\
		Zr     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		Zr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 6$\times$6$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$2$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$4$\times$8      & Fine \textbf{k}-point       & 11$\times$11$\times$22  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 2$\times$2$\times$4     & Fine \textbf{q}-point       & 11$\times$11$\times$22  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S528833f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S528833f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S528958.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MgIn$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 2.9620       \\
        \textbf{Source database} & mpds-S528958     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.9170     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-47852/pbesol-v1}{mc3d-47852} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8471  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6640 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.9138   \\
        b=4.6640 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6640 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mg     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		In     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		In     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		In     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 23$\times$23$\times$23  & Smearing-\textbf{q} [meV] & 0.21\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 23$\times$23$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S528958f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S528958f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S528990.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{AgB$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P1$ (1)      & \textbf{Allen-Dynes $T_c$} [K] & 5.4219       \\
        \textbf{Source database} & mpds-S528990     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 18.6986     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-66354/pbesol-v1}{mc3d-66354} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6849  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.4702 & $\alpha$=63.6750 & \textbf{Isotropic $T_c$} [K] & 6.4360   \\
        b=3.1514 & $\beta$=71.7973   &   \textbf{Anisotropic $T_c$} [K] & 7.7448\\
        c=2.7947 & $\gamma$=72.3175  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1543\\
                &                  &  \textbf{Experimental $T_c$} [K] &  6.4-6.7 ~\cite{Tomita_2004}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ag     & 0.0146 & 0.9696 & 0.9945 &        &        &        &       \\
		B      & 0.5031 & 0.7706 & 0.3497 &        &        &        &       \\
		B      & 0.5260 & 0.1695 & 0.6389 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$18$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$6$\times$4     & Ecutwfc  [Ry]      & 94  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$12$\times$8      & Fine \textbf{k}-point       & 31$\times$33$\times$19  & Smearing-\textbf{q} [meV] & 1.49\\
      Coarse \textbf{q}-point & 5$\times$6$\times$4     & Fine \textbf{q}-point       & 31$\times$33$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S528990f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S528990f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S529452.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{CoS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 7.9678       \\
        \textbf{Source database} & mpds-S529452     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.8611     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15721/pbesol-v1}{mc3d-15721} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8485  \\
        \textbf{Structure confirmed} &false\\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not found} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3495 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 10.1740   \\
        b=3.3495 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 14.7142\\
        c=5.1208 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7066\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Co     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Co     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$3     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$6      & Fine \textbf{k}-point       & 37$\times$37$\times$21  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 5$\times$5$\times$3     & Fine \textbf{q}-point       & 37$\times$37$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S529452f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S529452f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S529571.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4/nmm$ (129)      & \textbf{Allen-Dynes $T_c$} [K] & 10.7081       \\
        \textbf{Source database} & mpds-S529571     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.7097     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27552/pbesol-v1}{mc3d-27552} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1278  \\
        \textbf{Structure confirmed} &true~\cite{Hahn_1957} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is inaccessible. The structure of ZrS is confirmed elsewhere. Another computational work reports \TC~=3.71~K.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.6074 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 13.3749   \\
        b=3.6074 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 18.7982\\
        c=5.5321 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.5075\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.5000 & 0.0000 & 0.1877 &        &        &        &       \\
		Zr     & 0.0000 & 0.5000 & 0.8123 &        &        &        &       \\
		S      & 0.5000 & 0.0000 & 0.7031 &        &        &        &       \\
		S      & 0.0000 & 0.5000 & 0.2969 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 30$\times$30$\times$19  & Smearing-\textbf{q} [meV] & 0.45\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 30$\times$30$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S529571f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S529571f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S529575.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $R3m$ (160)      & \textbf{Allen-Dynes $T_c$} [K] & 16.5728       \\
        \textbf{Source database} & mpds-S529575     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.9710     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-70156/pbesol-v1}{mc3d-70156} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.1926  \\
        \textbf{Structure confirmed} &true~\cite{Ghorbani_Shiraz_2022} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is inaccessible. The existence of 3R-TaS$_2$ can be confirmed ~\cite{Ghorbani_Shiraz_2022}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.2134 & $\alpha$=26.7679 & \textbf{Isotropic $T_c$} [K] & 21.6687   \\
        b=7.2134 & $\beta$=26.7679   &   \textbf{Anisotropic $T_c$} [K] & 24.8634\\
        c=7.2134 & $\gamma$=26.7679  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.2836\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.4190 & 0.4190 & 0.4190 &        &        &        &       \\
		S      & 0.0107 & 0.0107 & 0.0107 &        &        &        &       \\
		S      & 0.1606 & 0.1606 & 0.1606 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 70  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 28$\times$28$\times$28  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 28$\times$28$\times$28  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S529575f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S529575f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S529740.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Tc}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 12.6544       \\
        \textbf{Source database} & mpds-S529740     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.1172     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-63444/pbesol-v1}{mc3d-63444} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1769  \\
        \textbf{Structure confirmed} &true~\cite{Giorgi_1966} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is inaccessible. The common phase of Tc is the hexagonal phase. The lattice parameters ~\cite{Giorgi_1966} match those in our calculation.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.7521 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 16.2983   \\
        b=2.7521 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 17.0990\\
        c=4.4056 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.7332\\
                &                  &  \textbf{Experimental $T_c$} [K] & 7.92~\cite{Giorgi_1966} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Tc     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Tc     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$6      & Fine \textbf{k}-point       & 33$\times$33$\times$18  & Smearing-\textbf{q} [meV] & 0.32\\
      Coarse \textbf{q}-point & 6$\times$6$\times$3     & Fine \textbf{q}-point       & 33$\times$33$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S529740f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S529740f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S530880.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TeRh}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 4.9147       \\
        \textbf{Source database} & mpds-S530880     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.6345     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-51953/pbesol-v1}{mc3d-51953} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8545  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.1115 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.3710   \\
        b=4.1115 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 7.5729\\
        c=5.6459 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.2049\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.06 ~\cite{Geller_1955}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Te     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Te     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		Rh     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Rh     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 36$\times$36$\times$23  & Smearing-\textbf{q} [meV] & 0.28\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 36$\times$36$\times$23  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S530880f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S530880f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S531232.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 16.2700       \\
        \textbf{Source database} & mpds-S531232     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.4296     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-61469/pbesol-v1}{mc3d-61469} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 2.3222  \\
        \textbf{Structure confirmed} &true~\cite{Guillam_n_2008} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not found. Experiment shows that 2H-NbSe$_2$ exists~\cite{Guillam_n_2008}.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.4757 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 21.8556   \\
        b=3.4757 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 26.7390\\
        c=13.8821 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.6924\\
                &                  &  \textbf{Experimental $T_c$} [K] & 5.7~\cite{Guillam_n_2008} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.2500 &        &        &        &       \\
		Nb     & 0.0000 & 0.0000 & 0.7500 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.3710 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.1290 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.8710 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.6290 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 27$\times$27$\times$6  & Smearing-\textbf{q} [meV] & 0.39\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 27$\times$27$\times$6  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S531232f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S531232f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S531588.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YB$_6$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 6.8143       \\
        \textbf{Source database} & mpds-S531588     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 5.1408     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-28694/pbesol-v1}{mc3d-28694} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.6502  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{This is a good structure. The lattice constant is close to the experimental paper.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.0965 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 8.8016   \\
        b=4.0965 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.4933\\
        c=4.0965 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7660\\
                &                  &  \textbf{Experimental $T_c$} [K] &  7.2 ~\cite{Lortz_2006}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 & B      & 0.1989 & 0.5000 & 0.5000\\
		B      & 0.8011 & 0.5000 & 0.5000 &        &        &        &       \\
		B      & 0.5000 & 0.8011 & 0.5000 &        &        &        &       \\
		B      & 0.5000 & 0.5000 & 0.8011 &        &        &        &       \\
		B      & 0.5000 & 0.5000 & 0.1989 &        &        &        &       \\
		B      & 0.5000 & 0.1989 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$20  & Smearing-\textbf{q} [meV] & 1.82\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S531588f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S531588f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S531636.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrB}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 1.7744       \\
        \textbf{Source database} & mpds-S531636     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 31.5180     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-2314/pbesol-v1}{mc3d-2314} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4630  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.4675 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 3.0112   \\
        b=3.4675 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.4675 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		B      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 37$\times$37$\times$37  & Smearing-\textbf{q} [meV] & 0.72\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 37$\times$37$\times$37  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S531636f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S531636f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S532030.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{AlPd}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 1.5148       \\
        \textbf{Source database} & mpds-S532030     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.0124     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-59097/pbesol-v1}{mc3d-59097} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5438  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-comp &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0741 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 2.3880   \\
        b=3.0741 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.0741 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Pd     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 35$\times$35$\times$35  & Smearing-\textbf{q} [meV] & 0.43\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 35$\times$35$\times$35  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S532030f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S532030f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S532171.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti$_3$Sn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 8.9468       \\
        \textbf{Source database} & mpds-S532171     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.7776     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-14590/pbesol-v1}{mc3d-14590} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1168  \\
        \textbf{Structure confirmed} &  false &  & \\ 
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper can not be found. No literature claims that Ti$_3$Sn can form a FCC structure.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.1692 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 11.9932   \\
        b=4.1692 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.5537\\
        c=4.1692 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8818\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ti     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ti     & 0.5000 & 0.5000 & 0.0000 &        &        &        &       \\
		Sn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.32\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S532171f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S532171f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S532637.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{BW}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Cmcm$ (63)      & \textbf{Allen-Dynes $T_c$} [K] & 6.1146       \\
        \textbf{Source database} & mpds-S532637     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 22.5038     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-44607/pbesol-v1}{mc3d-44607} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6704  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS experimental paper is in German. It might be a high-temperature phase.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.5435 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.7355   \\
        b=4.5435 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 9.3902\\
        c=3.1012 & $\gamma$=139.0248  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.2565\\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.8 ~\cite{Kayhan_2012}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		B      & 0.0608 & 0.9392 & 0.2500 &        &        &        &       \\
		B      & 0.9392 & 0.0608 & 0.7500 &        &        &        &       \\
		W      & 0.3553 & 0.6447 & 0.2500 &        &        &        &       \\
		W      & 0.6447 & 0.3553 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 27$\times$27$\times$26  & Smearing-\textbf{q} [meV] & 0.95\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 27$\times$27$\times$26  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S532637f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S532637f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S532764.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{V$_3$Sb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 2.0193       \\
        \textbf{Source database} & mpds-S532764     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 20.6394     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-7965/pbesol-v1}{mc3d-7965} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5143  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.9331 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.2227   \\
        b=4.9331 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.9331 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.0 ~\cite{Blumberg_1960}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		V      & 0.2500 & 0.0000 & 0.5000 & Sb     & 0.5000 & 0.5000 & 0.5000\\
		V      & 0.7500 & 0.0000 & 0.5000 & Sb     & 0.0000 & 0.0000 & 0.0000\\
		V      & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		V      & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		V      & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		V      & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 16$\times$16$\times$16  & Smearing-\textbf{q} [meV] & 0.37\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 16$\times$16$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S532764f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S532764f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S532862.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{HfB}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 1.2074       \\
        \textbf{Source database} & mpds-S532862     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 25.8941     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-41376/pbesol-v1}{mc3d-41376} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4486  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.4203 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 1.8811   \\
        b=3.4203 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.4203 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.1-3.1 ~\cite{Shrivastava_2018, Roberts_1976}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Hf     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		B      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$15  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 29$\times$29$\times$29  & Smearing-\textbf{q} [meV] & 0.76\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 29$\times$29$\times$29  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S532862f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S532862f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S533193.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Tc}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 15.9125       \\
        \textbf{Source database} & mpds-S533193     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.9408     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-43856/pbesol-v1}{mc3d-43856} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.2747  \\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is inaccessible. For thin film less than 150 \AA, Tc can crystallize in FCC phase ~\cite{Tarasov_2002}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.7385 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 19.7274   \\
        b=2.7385 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 24.7442\\
        c=2.7385 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.0223\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Tc     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 19$\times$19$\times$19  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 36$\times$36$\times$36  & Smearing-\textbf{q} [meV] & 0.27\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 36$\times$36$\times$36  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S533193f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S533193f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S534147.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaC}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 7.6875       \\
        \textbf{Source database} & mpds-S534147     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 23.1986     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-65933/pbesol-v1}{mc3d-65933} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7173  \\
        \textbf{Structure confirmed} &true\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS paper cannot be found, though the paper does mention tantalum-carbon system in its title. The relaxed and the experimental structures are very similar.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.1643 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 9.2264   \\
        b=3.1643 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 12.2634\\
        c=3.1643 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7213\\
                &                  &  \textbf{Experimental $T_c$} [K] &  9.0-11.4 ~\cite{Yan_2021, Yosida_2006, Fink_1965}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		C      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$17  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 49$\times$49$\times$49  & Smearing-\textbf{q} [meV] & 0.92\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 49$\times$49$\times$49  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S534147f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S534147f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S534295.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti$_3$Sn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$ [K]} & 6.5096       \\
        \textbf{Source database} & mpds-S534295     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 10.7122     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-4079/pbesol-v1}{mc3d-4079} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9308  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{True} \\
        \textbf{Category} & \multicolumn{3}{l}{unknown} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{SnTi$_3$ is confirmed to have a D0$_{19}$ structure~\cite{Pietrokowsky1952} which corresponds to our calculation.} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & 9.8283                     \\
        a=5.9202 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  11.5323 \\
        b=5.9202 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8784  \\
        c=4.7588 & $\gamma$=120.0000  &  \textbf{Experimental $T_c$ [K]} & -   \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.1640 & 0.8360 & 0.2500 & Sn     & 0.3333 & 0.6667 & 0.7500\\
		Ti     & 0.1640 & 0.3279 & 0.2500 & Sn     & 0.6667 & 0.3333 & 0.2500\\
		Ti     & 0.8360 & 0.1640 & 0.7500 &        &        &        &       \\
		Ti     & 0.8360 & 0.6721 & 0.7500 &        &        &        &       \\
		Ti     & 0.6721 & 0.8360 & 0.2500 &        &        &        &       \\
		Ti     & 0.3279 & 0.1640 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 36$\times$36$\times$36  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 18$\times$18$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S534295f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry
\restoregeometry

==> mpds-S534675.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li$_3$Hg}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 2.2226       \\
        \textbf{Source database} & mpds-S534675     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.7799     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27405/pbesol-v1}{mc3d-27405} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6815  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-mention &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6254 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 2.7595   \\
        b=4.6254 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6254 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Li     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Li     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Hg     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 82  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 28$\times$28$\times$28  & Smearing-\textbf{q} [meV] & 0.51\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 28$\times$28$\times$28  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S534675f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S534675f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S535011.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TiB}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 2.7577       \\
        \textbf{Source database} & mpds-S535011     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 30.5768     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-33490/pbesol-v1}{mc3d-33490} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5058  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2032 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 4.1847   \\
        b=3.2032 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.2032 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.2 ~\cite{Hardy_1954}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		B      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$17  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$5     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$10      & Fine \textbf{k}-point       & 31$\times$31$\times$31  & Smearing-\textbf{q} [meV] & 0.79\\
      Coarse \textbf{q}-point & 5$\times$5$\times$5     & Fine \textbf{q}-point       & 31$\times$31$\times$31  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S535011f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S535011f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S535628.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScAlAu$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 3.1548       \\
        \textbf{Source database} & mpds-S535628     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 4.9453     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-29864/pbesol-v1}{mc3d-29864} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9549  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.6631 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 3.9163   \\
        b=4.6631 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.6631 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  5.12 ~\cite{Bag_2022}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Al     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Au     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Au     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 21$\times$21$\times$21  & Smearing-\textbf{q} [meV] & 0.34\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 21$\times$21$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S535628f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S535628f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S535758.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Y(BC)$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P4_2/mmc$ (131)      & \textbf{Allen-Dynes $T_c$} [K] & 0.8051       \\
        \textbf{Source database} & mpds-S535758     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 34.8433     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-15473/pbesol-v1}{mc3d-15473} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.4046  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7951 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 1.6223   \\
        b=3.7951 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=7.2136 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.6 ~\cite{Sakai_1982}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.7500 & C      & 0.8123 & 0.5000 & 0.0000\\
		Y      & 0.0000 & 0.0000 & 0.2500 & C      & 0.5000 & 0.8123 & 0.5000\\
		B      & 0.7848 & 0.5000 & 0.5000 & C      & 0.5000 & 0.1877 & 0.5000\\
		B      & 0.5000 & 0.7848 & 0.0000 & C      & 0.1877 & 0.5000 & 0.0000\\
		B      & 0.5000 & 0.2152 & 0.0000 &        &        &        &       \\
		B      & 0.2152 & 0.5000 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 34$\times$34$\times$18  & Smearing-\textbf{q} [meV] & 1.91\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 34$\times$34$\times$18  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S535758f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S535758f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S536085.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{GaMo$_2$C}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 8.5793       \\
        \textbf{Source database} & mpds-S536085~\cite{Jeitschko_1963}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 17.7663     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-33439/pbesol-v1}{mc3d-33439} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8335  \\
        \textbf{Structure confirmed} & true~\cite{Jeitschko_1963} \\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper can not be cited. It confirms the P6$_3$/mmc structure of GaMo$_2$C. Experiment does not report the structure but only the chemical formula.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0696 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 10.7589   \\
        b=3.0696 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 15.6044\\
        c=13.1869 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.9017\\
                &                  &  \textbf{Experimental $T_c$} [K] &  3.7-4.1 ~\cite{Toth_1967}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ga     & 0.3333 & 0.6667 & 0.2500 & C      & 0.0000 & 0.0000 & 0.5000\\
		Ga     & 0.6667 & 0.3333 & 0.7500 & C      & 0.0000 & 0.0000 & 0.0000\\
		Mo     & 0.3333 & 0.6667 & 0.9118 &        &        &        &       \\
		Mo     & 0.3333 & 0.6667 & 0.5882 &        &        &        &       \\
		Mo     & 0.6667 & 0.3333 & 0.4118 &        &        &        &       \\
		Mo     & 0.6667 & 0.3333 & 0.0882 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$16$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 40$\times$40$\times$8  & Smearing-\textbf{q} [meV] & 0.87\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 40$\times$40$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S536085f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S536085f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S538753.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrPRu}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{62}m$ (189)      & \textbf{Allen-Dynes $T_c$} [K] & 13.0241       \\
        \textbf{Source database} & mpds-S538753~\cite{M_ller_1983}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.1722     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-8410/pbesol-v1}{mc3d-8410} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.2653  \\
        \textbf{Structure confirmed} &true~\cite{M_ller_1983} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports Fe$_2$P-type and Co$_2$P-type structures of ZrRuP. We study the Fe$_2$P structure (C22) with \TC~= 13.3~K ~\cite{M_ller_1983}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.4784 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 15.8600   \\
        b=6.4784 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 17.8533\\
        c=3.8083 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.1057\\
                &                  &  \textbf{Experimental $T_c$} [K] & 13.3~\cite{M_ller_1983} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.4156 & 0.4156 & 0.0000 & Ru     & 0.7557 & 0.7557 & 0.5000\\
		Zr     & 1.0000 & 0.5844 & 0.0000 & Ru     & 0.0000 & 0.2443 & 0.5000\\
		Zr     & 0.5844 & 0.0000 & 0.0000 & Ru     & 0.2443 & 0.0000 & 0.5000\\
		P      & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		P      & 0.6667 & 0.3333 & 0.5000 &        &        &        &       \\
		P      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 14$\times$14$\times$21  & Smearing-\textbf{q} [meV] & 0.49\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 14$\times$14$\times$21  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S538753f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S538753f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S538754.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ZrPRu}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pnma$ (62)      & \textbf{Allen-Dynes $T_c$} [K] & 0.1401       \\
        \textbf{Source database} & mpds-S538754     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 20.3395     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-37373/pbesol-v1}{mc3d-37373} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.3525  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &  \textbf{Isotropic $T_c$} [K] & $<$~1                     \\
        a=6.4604 & $\alpha$=90.0000  &   \textbf{Anisotropic $T_c$} [K] & -  \\
        b=3.8913 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
        c=7.3596 & $\gamma$=90.0000  &   \textbf{Experimental $T_c$} [K] & -  \\
                &                  &    &        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.9779 & 0.7500 & 0.6811 & P      & 0.2753 & 0.2500 & 0.6215\\
		Zr     & 0.4779 & 0.7500 & 0.8189 & P      & 0.7753 & 0.2500 & 0.8785\\
		Zr     & 0.0221 & 0.2500 & 0.3189 & Ru     & 0.8492 & 0.7500 & 0.0606\\
		Zr     & 0.5221 & 0.2500 & 0.1811 & Ru     & 0.3492 & 0.7500 & 0.4394\\
		P      & 0.7247 & 0.7500 & 0.3785 & Ru     & 0.1508 & 0.2500 & 0.9394\\
		P      & 0.2247 & 0.7500 & 0.1215 & Ru     & 0.6508 & 0.2500 & 0.5606\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$11$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  2$\times$4$\times$2     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 4$\times$8$\times$4      & Fine \textbf{k}-point       & 13$\times$21$\times$11  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 2$\times$4$\times$2     & Fine \textbf{q}-point       & 13$\times$21$\times$11  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S538754f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S538754f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S539785.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Li(SbPt)$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pn\bar{3}m$ (224)      & \textbf{Allen-Dynes $T_c$} [K] & 3.8777       \\
        \textbf{Source database} & mpds-S539785     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.7127     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-35956/pbesol-v1}{mc3d-35956} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8488  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.7656 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.1421   \\
        b=5.7656 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 5.0940\\
        c=5.7656 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.7294\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.5000 & 0.5000 & 0.5000 & Pt     & 0.7500 & 0.7500 & 0.2500\\
		Li     & 0.0000 & 0.0000 & 0.0000 & Pt     & 0.7500 & 0.2500 & 0.7500\\
		Sb     & 0.2500 & 0.2500 & 0.7500 & Pt     & 0.2500 & 0.7500 & 0.7500\\
		Sb     & 0.2500 & 0.7500 & 0.2500 & Pt     & 0.2500 & 0.2500 & 0.2500\\
		Sb     & 0.7500 & 0.2500 & 0.2500 &        &        &        &       \\
		Sb     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.75\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S539785f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S539785f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S540350.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti$_3$InN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 3.7490       \\
        \textbf{Source database} & mpds-S540350     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.1568     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-44018/pbesol-v1}{mc3d-44018} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6649  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2010 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.9655   \\
        b=4.2010 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.2010 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.5000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ti     & 0.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ti     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		In     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		N      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.78\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S540350f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/mpds-S540350f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S540352.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ti$_3$TlN}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}m$ (221)      & \textbf{Allen-Dynes $T_c$} [K] & 5.2305       \\
        \textbf{Source database} & mpds-S540352     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.1048     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-41233/pbesol-v1}{mc3d-41233} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7946  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.2081 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 6.7530   \\
        b=4.2081 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 5.7655\\
        c=4.2081 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.8277\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ti     & 0.5000 & 0.0000 & 0.0000 &        &        &        &       \\
		Ti     & 0.0000 & 0.5000 & 0.0000 &        &        &        &       \\
		Ti     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Tl     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		N      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 10$\times$10$\times$10  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 19$\times$19$\times$19  & Smearing-\textbf{q} [meV] & 0.77\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 19$\times$19$\times$19  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S540352f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S540352f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S541753.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{AgO}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $C2/c$ (15)      & \textbf{Allen-Dynes $T_c$} [K] & 5.4326       \\
        \textbf{Source database} & mpds-S541753     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 18.7342     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-30431/pbesol-v1}{mc3d-30431} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6849  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS experimental structure has a space group 14. The relaxed structure has a space group 15.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2978 & $\alpha$=89.9965 & \textbf{Isotropic $T_c$} [K] & 6.8634   \\
        b=3.2978 & $\beta$=90.0035   &   \textbf{Anisotropic $T_c$} [K] & 7.5581\\
        c=5.5523 & $\gamma$=89.9969  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.1152\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0 ~\cite{Larsson_2004}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ag     & 0.5000 & 1.0000 & 0.0000 &        &        &        &       \\
		Ag     & 1.0000 & 0.5000 & 0.5000 &        &        &        &       \\
		O      & 0.0000 & 0.0000 & 0.7500 &        &        &        &       \\
		O      & 1.0000 & 1.0000 & 0.2500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$3     & Ecutwfc  [Ry]      & 96  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$6      & Fine \textbf{k}-point       & 24$\times$24$\times$15  & Smearing-\textbf{q} [meV] & 0.66\\
      Coarse \textbf{q}-point & 4$\times$4$\times$3     & Fine \textbf{q}-point       & 24$\times$24$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S541753f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S541753f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S542183.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{MoC}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 17.2167       \\
        \textbf{Source database} & mpds-S542183~\cite{CLOUGHERTY_1961}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.8911     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-54336/pbesol-v1}{mc3d-54336} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3624  \\
        \textbf{Structure confirmed} &true~\cite{CLOUGHERTY_1961} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports the $\gamma$'-MoC phase.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.0146 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 20.7703   \\
        b=3.0146 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 25.4844\\
        c=10.6913 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.3560\\
                &                  &  \textbf{Experimental $T_c$} [K] & 8~\cite{Toth_1968} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mo     & 0.3333 & 0.6667 & 0.8801 & C      & 0.0000 & 0.0000 & 0.5000\\
		Mo     & 0.3333 & 0.6667 & 0.6199 & C      & 0.0000 & 0.0000 & 0.0000\\
		Mo     & 0.6667 & 0.3333 & 0.3801 &        &        &        &       \\
		Mo     & 0.6667 & 0.3333 & 0.1199 &        &        &        &       \\
		C      & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		C      & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 17$\times$17$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 92  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 31$\times$31$\times$8  & Smearing-\textbf{q} [meV] & 0.95\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 31$\times$31$\times$8  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S542183f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S542183f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S547970.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 18.5148       \\
        \textbf{Source database} & mpds-S547970~\cite{Wiegers_1988}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 13.5715     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-31179/pbesol-v1}{mc3d-31179} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.7028  \\
        \textbf{Structure confirmed} &true~\cite{Wiegers_1988} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{This is a 2H-NbS$_2$ ($P6_3/mmc$).
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3491 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 24.3057   \\
        b=3.3491 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 25.0297\\
        c=13.5825 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 4.4528\\
                &                  &  \textbf{Experimental $T_c$} [K] & 6.1~\cite{Witteveen_2021} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.2500 &        &        &        &       \\
		Nb     & 0.0000 & 0.0000 & 0.7500 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.3650 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.1350 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.8650 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.6350 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$4  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$1     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$2      & Fine \textbf{k}-point       & 28$\times$28$\times$6  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 5$\times$5$\times$1     & Fine \textbf{q}-point       & 28$\times$28$\times$6  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S547970f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S547970f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S548863.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YB$_2$Ru$_3$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6/mmm$ (191)      & \textbf{Allen-Dynes $T_c$} [K] & 2.0008       \\
        \textbf{Source database} & mpds-S548863     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.7790     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-5774/pbesol-v1}{mc3d-5774} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5445  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.5061 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 3.0094   \\
        b=5.5061 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.0267 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.2 ~\cite{Ku_1980}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		B      & 0.3333 & 0.6667 & 0.0000 &        &        &        &       \\
		B      & 0.6667 & 0.3333 & 0.0000 &        &        &        &       \\
		Ru     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Ru     & 0.5000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ru     & 0.0000 & 0.5000 & 0.5000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$5     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$10      & Fine \textbf{k}-point       & 17$\times$17$\times$26  & Smearing-\textbf{q} [meV] & 0.94\\
      Coarse \textbf{q}-point & 3$\times$3$\times$5     & Fine \textbf{q}-point       & 17$\times$17$\times$26  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S548863f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S548863f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S549446.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{KZrS$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $R\bar{3}m$ (166)      & \textbf{Allen-Dynes $T_c$} [K] & 7.5934       \\
        \textbf{Source database} & mpds-S549446     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.3629     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-67945/pbesol-v1}{mc3d-67945} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.4853  \\
        \textbf{Structure confirmed} &false\\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not found.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.7751 & $\alpha$=27.8872 & \textbf{Isotropic $T_c$} [K] & 10.1999   \\
        b=7.7751 & $\beta$=27.8872   &   \textbf{Anisotropic $T_c$} [K] & 12.3728\\
        c=7.7751 & $\gamma$=27.8872  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.2092\\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		K      & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Zr     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		S      & 0.7663 & 0.7663 & 0.7663 &        &        &        &       \\
		S      & 0.2337 & 0.2337 & 0.2337 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 14$\times$14$\times$14  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 25$\times$25$\times$25  & Smearing-\textbf{q} [meV] & 0.46\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 25$\times$25$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
        \includegraphics[width=0.95\textwidth]{mpds-S549446f.pdf}
%        \includegraphics[width=0.95\textwidth]{integrated_plot/mpds-S549446f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage

\restoregeometry

==> mpds-S551346.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NbS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{6}m2$ (187)      & \textbf{Allen-Dynes $T_c$} [K] & 3.7523       \\
        \textbf{Source database} & mpds-S551346     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 23.0839     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-18017/pbesol-v1}{mc3d-18017} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5784  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.3050 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.4026   \\
        b=3.3050 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 8.4046\\
        c=3.3180 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.9116\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-6.0 ~\cite{Hardy_1954, Ruan_2023}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$8      & Fine \textbf{k}-point       & 28$\times$28$\times$24  & Smearing-\textbf{q} [meV] & 0.51\\
      Coarse \textbf{q}-point & 5$\times$5$\times$4     & Fine \textbf{q}-point       & 28$\times$28$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S551346f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S551346f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S551347.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{TaS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{6}m2$ (187)      & \textbf{Allen-Dynes $T_c$} [K] & 9.2553       \\
        \textbf{Source database} & mpds-S551347     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 14.9232     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-49111/pbesol-v1}{mc3d-49111} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9407  \\
        \textbf{Structure confirmed} &  false &  & \\ 
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper is not found.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2749 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 11.2607   \\
        b=3.2749 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 13.5856\\
        c=3.3363 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.8740\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$13  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$4     & Ecutwfc  [Ry]      & 70  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$8      & Fine \textbf{k}-point       & 28$\times$28$\times$24  & Smearing-\textbf{q} [meV] & 0.52\\
      Coarse \textbf{q}-point & 5$\times$5$\times$4     & Fine \textbf{q}-point       & 28$\times$28$\times$24  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S551347f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S551347f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S551694.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{LiZrSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P\bar{3}m1$ (164)      & \textbf{Allen-Dynes $T_c$} [K] & 3.6703       \\
        \textbf{Source database} & mpds-S551694     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.7780     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-59100/pbesol-v1}{mc3d-59100} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7512  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.7381 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.9837   \\
        b=3.7381 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.6972 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.5-1.05 ~\cite{Murphy_1976}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Li     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Zr     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Se     & 0.3333 & 0.6667 & 0.2518 &        &        &        &       \\
		Se     & 0.6667 & 0.3333 & 0.7482 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 13$\times$13$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$2     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$4      & Fine \textbf{k}-point       & 25$\times$25$\times$12  & Smearing-\textbf{q} [meV] & 0.42\\
      Coarse \textbf{q}-point & 4$\times$4$\times$2     & Fine \textbf{q}-point       & 25$\times$25$\times$12  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S551694f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S551694f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S553373.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{PdSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pnnm$ (58)      & \textbf{Allen-Dynes $T_c$} [K] & 3.6390       \\
        \textbf{Source database} & mpds-S553373     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 9.6348     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-55498/pbesol-v1}{mc3d-55498} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7530  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.1078 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.9222   \\
        b=6.2217 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=3.9886 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-13.1 ~\cite{Matthias_1958, ElGhazali_2017}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Pd     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Pd     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Se     & 0.3043 & 0.8856 & 0.5000 &        &        &        &       \\
		Se     & 0.8043 & 0.6144 & 0.0000 &        &        &        &       \\
		Se     & 0.6957 & 0.1144 & 0.5000 &        &        &        &       \\
		Se     & 0.1957 & 0.3856 & 0.0000 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$7$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$8      & Fine \textbf{k}-point       & 16$\times$13$\times$20  & Smearing-\textbf{q} [meV] & 0.29\\
      Coarse \textbf{q}-point & 3$\times$3$\times$4     & Fine \textbf{q}-point       & 16$\times$13$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S553373f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S553373f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S553374.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{PdSe$_2$}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pa\bar{3}$ (205)      & \textbf{Allen-Dynes $T_c$} [K] & 3.5167       \\
        \textbf{Source database} & mpds-S553374     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 11.3199     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-16225/pbesol-v1}{mc3d-16225} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.7012  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=6.2644 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 4.8006   \\
        b=6.2644 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=6.2644 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  -         \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Pd     & 0.5000 & 0.0000 & 0.5000 & Se     & 0.6124 & 0.6124 & 0.6124\\
		Pd     & 0.5000 & 0.5000 & 0.0000 & Se     & 0.6124 & 0.8876 & 0.1124\\
		Pd     & 0.0000 & 0.0000 & 0.0000 & Se     & 0.8876 & 0.1124 & 0.6124\\
		Pd     & 0.0000 & 0.5000 & 0.5000 & Se     & 0.8876 & 0.3876 & 0.1124\\
		Se     & 0.1124 & 0.6124 & 0.8876 & Se     & 0.3876 & 0.1124 & 0.8876\\
		Se     & 0.1124 & 0.8876 & 0.3876 & Se     & 0.3876 & 0.3876 & 0.3876\\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 7$\times$7$\times$7  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 13$\times$13$\times$13  & Smearing-\textbf{q} [meV] & 0.29\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 13$\times$13$\times$13  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S553374f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S553374f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S553904.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Zr}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 3.7668       \\
        \textbf{Source database} & mpds-S553904     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.7498     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-53433/pbesol-v1}{mc3d-53433} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6892  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.2343 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 5.2824   \\
        b=3.2343 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 5.1862\\
        c=5.1666 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 0.7168\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.73 ~\cite{Tittmann_1964}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Zr     & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		Zr     & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$6      & Fine \textbf{k}-point       & 29$\times$29$\times$16  & Smearing-\textbf{q} [meV] & 0.28\\
      Coarse \textbf{q}-point & 5$\times$5$\times$3     & Fine \textbf{q}-point       & 29$\times$29$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S553904f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S553904f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S554388.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{PtO}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P1$ (1)      & \textbf{Allen-Dynes $T_c$} [K] & 13.2514       \\
        \textbf{Source database} & mpds-S554388~\cite{McBride_1991}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 15.3460     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-1355/pbesol-v1}{mc3d-1355} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.1467  \\
        \textbf{Structure confirmed} &true~\cite{McBride_1991} \\
        \textbf{Category} & unknown &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{PtO is iso-structural to PdO.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=7.3081 & $\alpha$=89.9988 & \textbf{Isotropic $T_c$} [K] & 16.2560   \\
        b=2.8041 & $\beta$=78.9964   &   \textbf{Anisotropic $T_c$} [K] & 18.9743\\
        c=2.7911 & $\gamma$=89.9985  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.4866\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Pt     & 0.7438 & 0.1239 & 0.1440 &        &        &        &       \\
		Pt     & 0.2652 & 0.1239 & 0.8835 &        &        &        &       \\
		O      & 0.0058 & 0.1239 & 0.0131 &        &        &        &       \\
		O      & 0.4742 & 0.1239 & 0.2789 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 16$\times$15$\times$6  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$2     & Ecutwfc  [Ry]      & 100  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$4      & Fine \textbf{k}-point       & 29$\times$29$\times$11  & Smearing-\textbf{q} [meV] & 1.11\\
      Coarse \textbf{q}-point & 5$\times$5$\times$2     & Fine \textbf{q}-point       & 29$\times$29$\times$11  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S554388f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S554388f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S554922.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Ta$_3$Sn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$} [K] & 11.4028       \\
        \textbf{Source database} & mpds-S554922~\cite{Courtney_1965}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 7.7538     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27274/pbesol-v1}{mc3d-27274} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.8587  \\
        \textbf{Structure confirmed} &true~\cite{Courtney_1965} \\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reports a A15 structure of Ta$_3$Sn with slight disorder.
        Ta$_3$Sn is confirmed to have A15 phase in another paper~\cite{Wada_1973}.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=5.3222 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 15.6436   \\
        b=5.3222 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 21.5290\\
        c=5.3222 & $\gamma$=90.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.6131\\
                &                  &  \textbf{Experimental $T_c$} [K] & 4.2-8.35~\cite{Wada_1973, Courtney_1965} \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ta     & 0.2500 & 0.0000 & 0.5000 & Sn     & 0.5000 & 0.5000 & 0.5000\\
		Ta     & 0.7500 & 0.0000 & 0.5000 & Sn     & 0.0000 & 0.0000 & 0.0000\\
		Ta     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Ta     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Ta     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Ta     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 8$\times$8$\times$8  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 84  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 15$\times$15$\times$15  & Smearing-\textbf{q} [meV] & 0.26\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 15$\times$15$\times$15  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S554922f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S554922f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S555906.tex <==
\enlargethispage{2\baselineskip}
    \newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
    \enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Nb$_3$Ge}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Pm\bar{3}n$ (223)      & \textbf{Allen-Dynes $T_c$ [K]} & 18.0596       \\
        \textbf{Source database} & mpds-S555906     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 8.6716     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-65870/pbesol-v1}{mc3d-65870} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 3.3381  \\
        \textbf{Structure confirmed} & \multicolumn{3}{l}{True~\cite{Matthias1965}} \\
        \textbf{Category} & \multicolumn{3}{l}{known-exp-structure} \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{This is a new calculation. It is noticed that Nb$_3$Ge exhibits soft mode at $\Gamma$. Therefore, Nb$_3$Ge is not recorded in the manuscript. Experimentally, Nb$_3$Ge is an A15 compound with excess niobium, which is a superconductor with T$_{\rm c}$ of 6.9~K. As the compound approaches stoichiometric 3:1 composition, T$_{\rm c}$ will increase to 17~K} \\
        & &   &          \\
        \textbf{Cell parameters [\AA, $^\circ$]}   & &  \textbf{Isotropic $T_c$  [K]} & 23.5800                     \\
        a=5.1644 & $\alpha$=90.0000  &  \textbf{Anisotropic $T_c$ [K]}  &  35.2292 \\
        b=5.1644 & $\beta$=90.0000   &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 7.8681  \\
        c=5.1644 & $\gamma$=90.0000  &  \textbf{Experimental $T_c$ [K]} & 6.9-17~\cite{Matthias1965}  \\
                &                  &  &       \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Nb     & 0.2500 & 0.0000 & 0.5000 & Ge     & 0.5000 & 0.5000 & 0.5000\\
		Nb     & 0.7500 & 0.0000 & 0.5000 & Ge     & 0.0000 & 0.0000 & 0.0000\\
		Nb     & 0.5000 & 0.2500 & 0.0000 &        &        &        &       \\
		Nb     & 0.5000 & 0.7500 & 0.0000 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.7500 &        &        &        &       \\
		Nb     & 0.0000 & 0.5000 & 0.2500 &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 9$\times$9$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  3$\times$3$\times$3     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FBW~(IR)}} \\
      Coarse \textbf{k}-point & 6$\times$6$\times$6      & Fine \textbf{k}-point       & 50$\times$50$\times$50  & Smearing-\textbf{q} [meV] & 0.30\\
      Coarse \textbf{q}-point & 3$\times$3$\times$3     & Fine \textbf{q}-point       & 25$\times$25$\times$25  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
\includegraphics[width=0.9\textwidth]{mpds-S555906f.pdf}
        \vspace{0.5cm}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S558472.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{Mn}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $I4/mmm$ (139)      & \textbf{Allen-Dynes $T_c$} [K] & 14.8540       \\
        \textbf{Source database} & mpds-S558472~\cite{Endoh_1971}     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 21.8839     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-22931/pbesol-v1}{mc3d-22931} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.9880  \\
        \textbf{Structure confirmed} &true~\cite{Endoh_1971} \\
        \textbf{Category} & problematic &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The source paper reported a face-centered tetragonal phase (distorted $\gamma$) of Mn at room temperature \
but we have FCC phase ($\gamma$ phase), which can be achieved above 1370~K.
} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.4766 & $\alpha$=119.9993 & \textbf{Isotropic $T_c$} [K] & 18.5555   \\
        b=2.4766 & $\beta$=119.9993   &   \textbf{Anisotropic $T_c$} [K] & 21.0548\\
        c=2.4766 & $\gamma$=90.0013  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 3.3302\\
                &                  &  \textbf{Experimental $T_c$} [K] & ~- \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Mn     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 24$\times$24$\times$24  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  8$\times$8$\times$8     & Ecutwfc  [Ry]      & 108  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 16$\times$16$\times$16      & Fine \textbf{k}-point       & 36$\times$36$\times$36  & Smearing-\textbf{q} [meV] & 0.38\\
      Coarse \textbf{q}-point & 8$\times$8$\times$8     & Fine \textbf{q}-point       & 36$\times$36$\times$36  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S558472f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S558472f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S558544.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{InSb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 6.4201       \\
        \textbf{Source database} & mpds-S558544     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.1649     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-35408/pbesol-v1}{mc3d-35408} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 1.3184  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The relaxed structure is close to experimental structure, but the experiment is done under high pressure.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.3471 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 8.4443   \\
        b=4.3471 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.4579\\
        c=4.3471 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.7832\\
                &                  &  \textbf{Experimental $T_c$} [K] &  1.89-7.2 ~\cite{Stromberg_1964, Geller_1963, Zhi_2019}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		In     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		Sb     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 12$\times$12$\times$12  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 88  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 30$\times$30$\times$30  & Smearing-\textbf{q} [meV] & 0.17\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 30$\times$30$\times$30  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S558544f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S558544f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S558779.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{NiS}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $P6_3/mmc$ (194)      & \textbf{Allen-Dynes $T_c$} [K] & 5.6434       \\
        \textbf{Source database} & mpds-S558779     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 12.5679     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-27571/pbesol-v1}{mc3d-27571} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8075  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-formula &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The MPDS paper confirms that this is a room-temperature phase.} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=3.4508 & $\alpha$=90.0000 & \textbf{Isotropic $T_c$} [K] & 7.3567   \\
        b=3.4508 & $\beta$=90.0000   &   \textbf{Anisotropic $T_c$} [K] & 10.4782\\
        c=5.1854 & $\gamma$=120.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 1.5657\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.28 ~\cite{Matthias_1952}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Ni     & 0.0000 & 0.0000 & 0.5000 &        &        &        &       \\
		Ni     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		S      & 0.3333 & 0.6667 & 0.2500 &        &        &        &       \\
		S      & 0.6667 & 0.3333 & 0.7500 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 15$\times$15$\times$9  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  5$\times$5$\times$3     & Ecutwfc  [Ry]      & 110  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 10$\times$10$\times$6      & Fine \textbf{k}-point       & 27$\times$27$\times$16  & Smearing-\textbf{q} [meV] & 0.44\\
      Coarse \textbf{q}-point & 5$\times$5$\times$3     & Fine \textbf{q}-point       & 27$\times$27$\times$16  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S558779f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S558779f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S560356.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{SiC}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 7.4933       \\
        \textbf{Source database} & mpds-S560356     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 40.0912     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-25111/pbesol-v1}{mc3d-25111} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.6001  \\
        \textbf{Structure confirmed} &false\\
        \textbf{Category} & problematic &  & \\
        \textbf{Note}&\multicolumn{3}{p{11cm}}{The volume of relaxed structure changes by 34\% compared to the experimental structure} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=2.8700 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 9.9275   \\
        b=2.8700 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & 16.1223\\
        c=2.8700 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & 2.5186\\
                &                  &  \textbf{Experimental $T_c$} [K] &  0.0-1.4 ~\cite{Matthias_1952, Muranaka_2008}        \\
    \end{tabularx}
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Si     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		C      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 18$\times$18$\times$18  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  6$\times$6$\times$6     & Ecutwfc  [Ry]      & 90  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 12$\times$12$\times$12      & Fine \textbf{k}-point       & 54$\times$54$\times$54  & Smearing-\textbf{q} [meV] & 1.08\\
      Coarse \textbf{q}-point & 6$\times$6$\times$6     & Fine \textbf{q}-point       & 54$\times$54$\times$54  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  

\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S560356f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S560356f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S560756.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{ScPd$_2$Pb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 1.3751       \\
        \textbf{Source database} & mpds-S560756     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 2.8509     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-45940/pbesol-v1}{mc3d-45940} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.8331  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.8147 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 1.9046   \\
        b=4.8147 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.8147 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  2.4 ~\cite{Seaman_1996}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Sc     & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Pd     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pd     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Pb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$20  & Smearing-\textbf{q} [meV] & 0.24\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S560756f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S560756f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry

==> mpds-S560757.tex <==
\enlargethispage{2\baselineskip}
\newgeometry{left=3cm, right=3cm, top=3cm, bottom=3cm}
\subsection{YPd$_2$Pb}
    \noindent
    \renewcommand{\arraystretch}{1.1}
    \begin{tabularx}{\linewidth}{lXrX}
        \textbf{Space group} & $Fm\bar{3}m$ (225)      & \textbf{Allen-Dynes $T_c$} [K] & 0.7503       \\
        \textbf{Source database} & mpds-S560757     & \multicolumn{1}{r}{$\boldsymbol{\omega_{\rm log}}$[meV]} & 6.4486     \\
        \textbf{MC3D entry} & \href{https://mc3d.materialscloud.org/\#/details/mc3d-38093/pbesol-v1}{mc3d-38093} &  \multicolumn{1}{r}{$\boldsymbol{\lambda}$}               & 0.5340  \\
        \textbf{Structure confirmed} &-\\
        \textbf{Category} & known-exp-structure &  & \\ 
        \textbf{Note}&\multicolumn{3}{p{11cm}}{-} \\
        \textbf{Cell parameters} [\AA, $^\circ$]   & &                       \\
        a=4.9553 & $\alpha$=60.0000 & \textbf{Isotropic $T_c$} [K] & 1.2942   \\
        b=4.9553 & $\beta$=60.0000   &   \textbf{Anisotropic $T_c$} [K] & -  \\
        c=4.9553 & $\gamma$=60.0000  &   \multicolumn{1}{r}{$\boldsymbol{\Delta(0)}$ [meV]} & -  \\
                &                  &  \textbf{Experimental $T_c$} [K] &  4.76 ~\cite{Seaman_1996}        \\
    \end{tabularx} 
    \vspace{0.2cm}
    \noindent
    \begin{tabularx}{\linewidth}{lXXXlXXX}
        \multicolumn{8}{l}{\textbf{Atomic positions (crystal coordinate)} }  \\
    		Y      & 0.5000 & 0.5000 & 0.5000 &        &        &        &       \\
		Pd     & 0.7500 & 0.7500 & 0.7500 &        &        &        &       \\
		Pd     & 0.2500 & 0.2500 & 0.2500 &        &        &        &       \\
		Pb     & 0.0000 & 0.0000 & 0.0000 &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
		       &        &        &        &        &        &        &       \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  \begin{tabularx}{\linewidth}{lXlXlX}
      \multicolumn{6}{l}{\textbf{DFPT parameters}} \\
      \textbf{k}-point        & 11$\times$11$\times$11  & Smearing [meV]     & 272  & &  \\
      \textbf{q}-point        &  4$\times$4$\times$4     & Ecutwfc  [Ry]      & 98  & &   \\[0.5em]
      \multicolumn{6}{l}{\textbf{EPW parameters - FSR}} \\
      Coarse \textbf{k}-point & 8$\times$8$\times$8      & Fine \textbf{k}-point       & 20$\times$20$\times$20  & Smearing-\textbf{q} [meV] & 0.20\\
      Coarse \textbf{q}-point & 4$\times$4$\times$4     & Fine \textbf{q}-point       & 20$\times$20$\times$20  & Fermi window [eV] &$\pm$0.8 \\
    \end{tabularx}
  \vspace{0.2cm}
  \noindent
  
    
\begin{figure}[!ht]
        \centering
%        \includegraphics[width=0.95\textwidth]{mpds-S560757f.pdf}
        \includegraphics[width=0.95\textwidth]{mpds-S560757f.pdf}
        \vspace{0.5cm}
        %\caption{(a)Electron band structure from Quantum ESPRESSO (red) and EPW interpolation (black dash), (b) crystal structure, (c) phonon band structure with $\omega^{\rm max}$ = 120 meV, (d) spectral function $\alpha^2F(\omega)$ (black) and integrated spectral function $\lambda(\omega)$ (black dash) and (e) isotropic (black dash) and anisotropic gap function (black) and their fittings.}        % \label{fig:Electron band and phonon dispersion}
    \end{figure}
    \newpage
\restoregeometry
